A Novel Heap-based Pilot Assignment for Full Duplex Cell-Free Massive MIMO with Zero-Forcing

This paper investigates the combined benefits of full-duplex (FD) and cell-free massive multiple-input multipleoutput (CF-mMIMO), where a large number of distributed access points (APs) having FD capability simultaneously serve numerous uplink and downlink user equipments (UEs) on the same time-frequency resources. To enable the incorporation of FD technology in CF-mMIMO systems, we propose a novel heapbased pilot assignment algorithm, which not only can mitigate the effects of pilot contamination but also reduce the involved computational complexity. Then, we formulate a robust design problem for spectral efficiency (SE) maximization in which the power control and AP-UE association are jointly optimized, resulting in a difficult mixed-integer nonconvex programming. To solve this problem, we derive a more tractable problem before developing a very simple iterative algorithm based on inner approximation method with polynomial computational complexity. Numerical results show that our proposed methods with realistic parameters significantly outperform the existing approaches in terms of the quality of channel estimate and SE.

==> IEEEfull.bib <==
% This file was created with JabRef 2.5.
% Encoding: Cp1252

%\begin{filecontents*}{\WPCNFD.bib}

@IEEEtranBSTCTL{IEEEexample:BSTcontrol,
CTLdash_repeated_names= "no",
}


%Van-Dinh Nguyen and Octavia A. Dobre and Shree Krishna Sharma and Symeon Chatzinotas and Bj\"{o}rn Ottersten and Oh-Soon Shin
@ARTICLE{nguyen2019spectral,
    title={On the Spectral and Energy Efficiencies of Full-Duplex Cell-Free Massive {MIMO}},
    author={Hieu V. Nguyen and others},
		month = {Sept.},
    year={2019},
		url={https://arxiv.org/abs/1910.01294},
    archivePrefix={arXiv},
    primaryClass={eess.SP}
}

@ARTICLE{Chatzinotas:IEEETWC:July2009,
author={S. {Chatzinotas} and M. A. {Imran} and R. {Hoshyar}},
journal={IEEE Trans. Wireless Commun.},
title={On the multicell processing capacity of the cellular {MIMO} uplink channel in correlated rayleigh fading environment},
year={2009},
volume={8},
number={7},
pages={3704-3715},
keywords={cellular radio;correlation methods;covariance matrices;decoding;eigenvalues and eigenfunctions;filtering theory;Gaussian channels;intersymbol interference;mean square error methods;MIMO systems;multi-access systems;multibeam antennas;probability;Rayleigh channels;spectral analysis;multicell processing capacity;cellular MIMO uplink channel;correlated Rayleigh fading environment;cellular systems;intercell interference;spectral efficiency;multiplexing sum-rate capacity gain;multicell processing systems;base station antennas;Rayleigh fading coefficients;BSUT MIMO links;ergodic multicellprocessing sum-rate capacity;Gaussian MIMO cellular multiple-access channel;multiple antennas;Kronecker product model;probabilistic arguments;eigenvalue distribution;channel covariance matrix;optimal joint decoding;minimum mean square error filtering capacity;fading correlation;optimal decoding;MIMO;Rayleigh channels;Interference elimination;Power system modeling;Decoding;Fading;Base stations;Eigenvalues and eigenfunctions;Covariance matrix;Mean square error methods;Information theory, Information rates, multiuser channels, MIMO systems, channel correlation, land mobile radio cellular systems, eigenvalues and eigenfunctions.},
doi={10.1109/TWC.2009.080922},
ISSN={},
month={July},}

%G. I. {Tsiropoulos} and O. A. {Dobre}
@ARTICLE{Yadav:IEEEVTM:June2018,
author={A. {Yadav} and others},
journal={IEEE Veh. Technol. Mag.},
title={Full-Duplex Communications: Performance in Ultradense mm-Wave Small-Cell Wireless Networks},
year={2018},
volume={13},
number={2},
pages={40-47},
keywords={5G mobile communication;cellular radio;interference suppression;radio transceivers;radiofrequency interference;full-duplex communications;spectral efficiency;SE;wireless link;SI cancellation techniques;FD communications;low-power transceivers;small-cell base stations;residual SI;FD technology;ultradense mm-wave small-cell wireless networks;SIC techniques;fifth-generation and beyond networks;High definition video;Wireless communication;Interference cancellation;Macrocell networks;MIMO communication},
doi={10.1109/MVT.2018.2811644},
ISSN={},
month={June},}

@book{Cormen:2001:IA:500824,
 author = {Cormen, Thomas H. and Leiserson, Charles E. and Rivest, Ronald L. and Stein, Clifford},
 title = {Introduction to Algorithms},
 year = {2001},
 isbn = {0-262-03293-7, 9780262032933},
 edition = {2nd},
 publisher = {MIT Press},
 address = {Cambridge, MA, USA},
}

@ARTICLE{Sharma:IEEECST:2018,
author={S. K. {Sharma} and T. E. {Bogale} and L. B. {Le} and S. {Chatzinotas} and X. {Wang} and B. {Ottersten}},
journal={IEEE Commun. Surveys Tutor.},
title={Dynamic Spectrum Sharing in {5G} Wireless Networks With Full-Duplex Technology: Recent Advances and Research Challenges},
year={2018},
volume={20},
number={1},
pages={674-707},
keywords={5G mobile communication;interference suppression;radio spectrum management;radiofrequency interference;5G wireless networks;full-duplex wireless technology;wireless communication systems;digital cancellation methods;DSS wireless systems;SI mitigation scheme;spectrum sharing;spectrum utilization efficiency;SI cancellation techniques;5G mobile communication;Sensors;Wireless networks;Throughput;Tutorials;5G wireless;dynamic spectrum sharing;full-duplex;interweave system;underlay system;self-interference},
doi={10.1109/COMST.2017.2773628},
ISSN={},
month={Firstquarter},}

@ARTICLE{Korpi:IEEETAP:Feb2017,
author={D. {Korpi} and M. {Heino} and C. {Icheln} and K. {Haneda} and M. {Valkama}},
journal={IEEE Trans. Antennas Propagation},
title={Compact Inband Full-Duplex Relays With Beyond 100 {dB} Self-Interference Suppression: Enabling Techniques and Field Measurements},
year={2017},
volume={65},
number={2},
pages={960-965},
keywords={interference suppression;receiving antennas;relays;transmitting antennas;compact inband full-duplex relays;self-interference suppression;self-interference channel;transmit antenna ports;receive antenna ports;passive isolation;receiver noise floor;bandwidth 80 MHz;Interference cancellation;Radio frequency;Relays;Antenna measurements;Receiving antennas;Antenna design;digital cancellation;full duplex;isolation;relay;RF measurements;self-interference (SI)},
doi={10.1109/TAP.2016.2632740},
ISSN={0018-926X},
month={Feb.},}

@ARTICLE{Dinkelbach67, 
author={W. Dinkelbach}, 
journal={Manage. Sci.}, 
title={On nonlinear fractional programming}, 
year={1967}, 
volume={13}, 
number={7}, 
pages={492-498}, 
month={Mar.},}
@ARTICLE{BuzziJSAC16, 
author={S. {Buzzi} and others}, 
journal={IEEE J. Select. Areas  Commun.}, 
title={A Survey of Energy-Efficient Techniques for {5G} Networks and Challenges Ahead}, 
year={2016}, 
volume={34}, 
number={4}, 
pages={697-709}, 
keywords={5G mobile communication;telecommunication power management;energy efficiency technique;5G communication network design;fifth generation wireless network;base station;5G mobile communication;Energy efficiency;Resource management;Wireless power transfer;Reliability;Wireless networks;MIMO;Energy efficiency;5G;resource allocation;dense networks;massive MIMO;small cells;mmWaves;visible-light communications;cloud RAN;energy harvesting;wireless power transfer;Energy efficiency;5G;resource allocation;dense networks;massive MIMO;small cells;mmWaves;visible-light communications;cloud RAN;energy harvesting;wireless power transfer}, 
doi={10.1109/JSAC.2016.2550338}, 
ISSN={0733-8716}, 
month={Apr.},}
@ARTICLE{Shen:IEEETSP:May2018,
author={K. {Shen} and W. {Yu}},
journal={IEEE Trans. Signal Process.},
title={Fractional Programming for Communication Systems—Part {I}: Power Control and Beamforming},
year={2018},
volume={66},
number={10},
pages={2616-2630},
keywords={array signal processing;concave programming;convex programming;minimax techniques;power control;telecommunication computing;fractional programming;power control;optimization problems;ratio term;FP theory;max-min-ratio case;communication networks;system-level design;multiple signal-to-interference-plus-noise ratio terms;communication system design;convex problems;quadratic transform technique;beamforming;FP techniques;multiple-ratio concave-convex FP problem;iterative optimization algorithm;nonconvex problem;communication systems;Transforms;Optimization;Communication systems;Signal to noise ratio;Interference;Array signal processing;Linear programming;Fractional programming (FP);quadratic transform;power control;beamforming;energy efficiency},
doi={10.1109/TSP.2018.2812733},
ISSN={1053-587X},
month={May},}

@ARTICLE{Tombaz:IEEEWC:Oct2011,
author={S. {Tombaz} and A. {Vastberg} and J. {Zander}},
journal={IEEE Wireless Commun.},
title={Energy- and cost-efficient ultra-high-capacity wireless access},
year={2011},
volume={18},
number={5},
pages={18-24},
keywords={3G mobile communication;4G mobile communication;energy consumption;radio access networks;ultra high-capacity wireless access;mobile communication networks;wireless broadband access;energy consumption;LTE standards;power consumption;total cost analysis;mobile broadband access networks;Mobile communication;Cellular networks;Energy efficiency;Supply and demand;Telecommunication network management;Channel capacity},
doi={10.1109/MWC.2011.6056688},
ISSN={1536-1284},
month={Oct.},}

@ARTICLE{Bjornson:IEETWC:June2015,
author={E. {Björnson} and others},
journal={IEEE Trans. Wireless Commun.},
title={Optimal Design of Energy-Efficient Multi-User {MIMO} Systems: Is Massive {MIMO} the Answer?},
year={2015},
volume={14},
number={6},
pages={3059-3075},
keywords={antenna arrays;energy conservation;interference suppression;MIMO communication;telecommunication channels;optimal design;energy-efficient multiuser MIMO systems;massive MIMO;multiuser multiple-input multiple-output system;maximal energy efficiency;base station;power consumption model;EE-optimal value;zero-forcing processing;signal-to-noise ratio;interference-suppressing signal processing;ZF processing;channel state information;symmetric multicell scenarios;Uplink;Downlink;Power demand;MIMO;Integrated circuit modeling;Transmitting antennas;Energy efficiency;massive MIMO;linear processing;system design;downlink;uplink;imperfect CSI;singlecell;multi-cell;Energy efficiency;massive MIMO;linear processing;system design;downlink;uplink;imperfect CSI;single-cell;multi-cell},
doi={10.1109/TWC.2015.2400437},
ISSN={1536-1276},
month={June},}


@ARTICLE{Kim:IEEEAccess:2019,
author={H. M. {Kim} and H. V. {Nguyen} and G.-M. {Kang} and Y. {Shin} and O.-S. {Shin}},
journal={IEEE Access},
title={Device-to-Device Communications Underlaying an Uplink {SCMA} System},
year={2019},
volume={7},
number={},
pages={21756-21768},
keywords={cellular radio;concave programming;convex programming;integer programming;interference suppression;multi-access systems;quality of service;radiofrequency interference;resource allocation;telecommunication power management;uplink SCMA system;spectral efficiency;cellular systems;frequency resource sharing;uplink cellular system;sparse code multiple access;base station;BS;cellular users;mutual interference;high data rate;low latency;cellular user equipment;achievable CUE rates;sum rate;SR;mutual-interference suppression;SCMA-enabled system;QoS requirements;codebook assignment problem;device-to-device communications;device-to-device communication;resource allocation;Device-to-device communication;Resource management;Interference;Quality of service;Uplink;NOMA;Approximation algorithms;Device-to-device (D2D);heuristic search;inner approximation;power allocation;resource allocation;sparse code multiple access (SCMA);spectral efficiency},
doi={10.1109/ACCESS.2019.2896582},
ISSN={2169-3536},
month={Feb.},}

@BOOK{Cisco2017_CVNI,
  title = {Cisco Visual Networking Index: Global Mobile Data Traffic Forecast Update, 2016-2021},
  publisher = {},
  year={2017},
  month={Mar.},
  author = {},
  url ={https://www.cisco.com/c/en/us/solutions/collateral/service-provider/visual-networking-index-vni/mobile-white-paper-c11-520862.html},
}
@article{Thuy:arxiv:May2019,
  author    = {Thuy M. Pham and
               Ronan Farrell and
               Le{-}Nam Tran},
  title     = {On Estimating Maximum Sum Rate of {MIMO} Systems with Successive Zero-Forcing
               Dirty Paper Coding and Per-antenna Power Constraint},
  journal   = {CoRR},
  volume    = {abs/1905.08037},
  year      = {2019},
  url       = {http://arxiv.org/abs/1905.08037},
  archivePrefix = {arXiv},
  eprint    = {1905.08037},
  timestamp = {Tue, 28 May 2019 12:48:08 +0200},
  biburl    = {https://dblp.org/rec/bib/journals/corr/abs-1905-08037},
  bibsource = {dblp computer science bibliography, https://dblp.org}
}

@ARTICLE{Tran:IEEETCOM:June2013,
author={L. {Tran} and M. {Juntti} and M. {Bengtsson} and B. {Ottersten}},
journal={IEEE Transactions on Communications},
title={Weighted Sum Rate Maximization for MIMO Broadcast Channels Using Dirty Paper Coding and Zero-forcing Methods},
year={2013},
volume={61},
number={6},
pages={2362-2373},
keywords={broadcast channels;channel coding;covariance matrices;MIMO systems;optimisation;precoding;wireless channels;weighted sum rate maximization;MIMO broadcast channels;precoder design;successive zero-forcing dirty paper coding;SZF-DPC;sum power constraint;SPC;singular value decomposition;SVD;QR decomposition;per-antenna power constraints;PAPC;optimization problem;covariance matrices;rank constraints;rank relaxation;interior point method;block diagonalization scheme;Complexity theory;MIMO;Algorithm design and analysis;Encoding;Vectors;Transmitting antennas;Receivers;MIMO systems;broadcast channels;dirty paper coding;multiuser multi-antenna communication;zero-forcing},
doi={10.1109/TCOMM.2013.043013.130100},
ISSN={0090-6778},
month={June},}


@ARTICLE{Nguyen:IEEETSP:Aug2013,
author={D. {Nguyen} and L. {Tran} and P. {Pirinen} and M. {Latva-aho}},
journal={IEEE Trans. Signal Process.},
title={Precoding for Full Duplex Multiuser {MIMO} Systems: Spectral and Energy Efficiency Maximization},
year={2013},
volume={61},
number={16},
pages={4038-4050},
keywords={antenna arrays;approximation theory;concave programming;convex programming;interference suppression;iterative methods;MIMO communication;precoding;receiving antennas;sequential decoding;transmitting antennas;wireless channels;FD system;concave-convex fractional program;EE maximization problem;dual decomposition approach;numerical algorithm;nonconvex precoder design problem;sequential convex approximation method;iterative design;SE maximization problem;low-complexity designs;receive antennas;transmit antennas;SI suppression;self-interference suppression;UL channels;uplink channels;DL channels;downlink channels;BS;base station;FD MU-MIMO system;full duplex multiuser multiple-input multiple-output system;data transmissions;energy efficiency maximization;spectral efficiency maximization;Energy efficiency;full duplex;linear precoding;MIMO;multiuser transmission;spectral efficiency},
doi={10.1109/TSP.2013.2267738},
ISSN={1053-587X},
month={Aug.},}

@ARTICLE{Bashar:IEEETWC:Apr2019,
author={M. {Bashar} and K. {Cumanan} and A. G. {Burr} and M. {Debbah} and H. Q. {Ngo}},
journal={IEEE Trans. Wireless Commun.},
title={On the Uplink Max–Min {SINR} of Cell-Free Massive {MIMO} Systems},
year={2019},
volume={18},
number={4},
pages={2021-2036},
keywords={eigenvalues and eigenfunctions;geometric programming;iterative methods;MIMO communication;minimax techniques;optimisation;radio links;cell-free massive MIMO systems;cell-free massive multiple-input multiple-output system;per-user power constraints;receiver filter coefficients;max-min nonconvex problem;receiver filter coefficient design;generalized Eigenvalue problem;user power allocation problem;minimum uplink user rate;uplink max-min SINR;max-min signal-to-interference-plus-noise ratio problem;uplink user rate;MIMO communication;Uplink;Receivers;Signal to noise ratio;Interference;Central Processing Unit;Resource management;Cell-free massive MIMO;max-min resource allocation;geometric programming;uplink-downlink duality;convex optimization;generalized eigenvalue problem},
doi={10.1109/TWC.2019.2892463},
ISSN={1536-1276},
month={Apr.},}

@ARTICLE{Ngo:IEEETGCN:Mar2018,
author={H. Q. {Ngo} and L. {Tran} and T. Q. {Duong} and M. {Matthaiou} and E. G. {Larsson}},
journal={IEEE Trans. Green Commun. Netw.},
title={On the Total Energy Efficiency of Cell-Free Massive {MIMO}},
year={2018},
volume={2},
number={1},
pages={25-39},
keywords={antenna arrays;array signal processing;channel estimation;energy conservation;MIMO communication;power consumption;telecommunication power management;wireless channels;total energy efficiency;per-user spectral efficiency constraint;per-AP power constraint;power allocation scheme;AP selection schemes;cell-free massive MIMO;single-antenna users;backhaul power consumption;optimal power allocation algorithm;power control;cell-free massive multiple input multiple output downlink;distributed multiple-antenna access points;conjugate beamforming scheme;time-division duplex operation;closed-form expression;spectral efficiency;channel estimation errors;quality of service;MIMO;Antennas;Downlink;Uplink;Power demand;Channel estimation;Power control;Cell-free massive MIMO;conjugate beamforming;energy efficiency;massive MIMO;network MIMO},
doi={10.1109/TGCN.2017.2770215},
ISSN={2473-2400},
month={Mar.},}

@ARTICLE{Nayebi:IEEETWC:Jul2017,
author={E. {Nayebi} and others},
journal={IEEE Trans. Wireless Commun.},
title={Precoding and Power Optimization in Cell-Free Massive {MIMO} Systems},
year={2017},
volume={16},
number={7},
pages={4445-4459},
keywords={antennas;array signal processing;MIMO communication;minimax techniques;optimisation;precoding;power optimization;precoding optimization;cell-free massive MIMO systems;single antenna access points;AP;network controller;simplest linear precoding schemes;conjugate beamforming;max-min power control;maxmin power control;zero forcing precoder;near optimal power control algorithm;small-cell operation;MIMO;Resource management;Optimization;Channel estimation;Precoding;Antenna arrays;Massive MIMO;MIMO systems;cell-free systems;small-cell systems;power control;distributed antennas;communication systems},
doi={10.1109/TWC.2017.2698449},
ISSN={1536-1276},
month={July},}

@ARTICLE{Nguyen:IEEELCOM:Aug2017,
author={L. D. {Nguyen} and T. Q. {Duong} and H. Q. {Ngo} and K. {Tourki}},
journal={IEEE Commun. Lett.},
title={Energy Efficiency in Cell-Free Massive {MIMO} with Zero-Forcing Precoding Design},
year={2017},
volume={21},
number={8},
pages={1871-1874},
keywords={energy conservation;MIMO communication;power consumption;power control;precoding;telecommunication power management;wireless channels;cell-free massive MIMO;zero-forcing precoding design;cell-free massive multiple input multiple output network;cell-free massive MIMO network;distributed access points;AP;time division duplex operation;cell-free networks;green communications;low-complexity power control technique;energy efficiency maximization;imperfect channel state information;backhaul power consumption;Channel estimation;MIMO;Precoding;Power demand;Downlink;Interference;Uplink;Cell-free massive MIMO;energy efficiency;precoding design},
doi={10.1109/LCOMM.2017.2694431},
ISSN={1089-7798},
month={Aug.},}


@ARTICLE{Hieu:IEEEWCL:Apr2017,
author={H. V. {Nguyen} and V. {Nguyen} and O. {Shin}},
journal={IEEE Wireless Commun. Lett.},
title={Low-Complexity Precoding for Sum Rate Maximization in Downlink Massive {MIMO} Systems},
year={2017},
volume={6},
number={2},
pages={186-189},
keywords={cellular radio;MIMO communication;precoding;radiofrequency interference;precoding design;quasi-Newton algorithm;intercell interference;intracell interference;orthogonal projection;QR decomposition;zero-forcing;dirty paper coding;multicell massive multiple-input multiple-output system;downlink sum rate;precoding scheme;downlink massive MIMO systems;sum rate maximization;low-complexity precoding;Precoding;MIMO;Downlink;Complexity theory;Interference;Antennas;Optimization;Dirty paper coding;massive MIMO;optimization;precoding;zero-forcing},
doi={10.1109/LWC.2017.2651069},
ISSN={2162-2337},
month={Apr.},}

@ARTICLE{Shen:IEEETWC:June2015,
author={J. {Shen} and J. {Zhang} and K. B. {Letaief}},
journal={IEEE Trans. Wireless Commun.},
title={Downlink User Capacity of Massive {MIMO} Under Pilot Contamination},
year={2015},
volume={14},
number={6},
pages={3183-3193},
keywords={antennas;MIMO communication;radio links;radiofrequency interference;time division multiplexing;downlink user capacity;pilot contamination;time division duplexing;TDD;massive multiple-input-multiple-output;massive MIMO systems;signal-to-interference-plus-noise ratio;downlink massive MIMO;SINR targets;pilot sequence length;uplink pilot training sequences;downlink power allocation;generalized Welch bound equality sequences;large antenna size;LAS;Interference;Signal to noise ratio;MIMO;Partial transmit sequences;Downlink;Contamination;Antennas;Massive MIMO;user capacity;pilot contamination;pilot-aided channel estimation;power allocation;Massive multiple-input-multiple-output (Massive MIMO);user capacity;pilot contamination;pilot-aided channel estimation;power allocation},
doi={10.1109/TWC.2015.2403317},
ISSN={1536-1276},
month={June},}


@ARTICLE{Ngo:IEEETCOM:June2013,
author={H. Q. {Ngo} and E. G. {Larsson} and T. L. {Marzetta}},
journal={IEEE Trans. Commun.},
title={The Multicell Multiuser {MIMO} Uplink with Very Large Antenna Arrays and a Finite-Dimensional Channel},
year={2013},
volume={61},
number={6},
pages={2350-2361},
keywords={antenna arrays;cellular radio;channel estimation;diversity reception;MIMO communication;mobile antennas;multi-access systems;radio receivers;multicell multiuser MIMO uplink;very large antenna arrays;finite dimensional channel model;base station;channel estimation;physical channel model;pilot contamination effect;uplink data transmission;linear detector;maximum ratio combining;zero-forcing receivers;Channel estimation;Antenna arrays;Uplink;Channel models;MIMO;Contamination;Finite-dimensional channel;multicell mutiuser MIMO;pilot contamination;very large MIMO systems},
doi={10.1109/TCOMM.2013.032713.120408},
ISSN={0090-6778},
month={June},}


%and  Menghan Wang and Pengcheng Zhu and     Jiamin Li and  Jiangzhou Wang and  Xiaohu You
@article{Wang:arxiv:2019,
  author    = {Dongming Wang and others},
  title     = {Performance of Network-Assisted Full-Duplex for Cell-Free Massive
               {MIMO}},
  journal   = {},
  volume    = {},
  year      = {2019},
	month     = {May},
  url       = {http://arxiv.org/abs/1905.11107},
  archivePrefix = {arXiv},
  eprint    = {1905.11107},
  timestamp = {Mon, 03 Jun 2019 13:42:33 +0200},
  biburl    = {https://dblp.org/rec/bib/journals/corr/abs-1905-11107},
  bibsource = {dblp computer science bibliography, https://dblp.org}
}

%D. T. {Ngo} and H. Q. {Ngo} and T. {Le-Ngoc}
@INPROCEEDINGS{Vu:ICC:May2019,
author={T. T. {Vu} and others},
booktitle={Proc. IEEE Inter. Conf. Commun. (ICC)},
title={Full-Duplex Cell-Free Massive {MIMO}},
year={2019},
volume={},
number={},
pages={1-6},
keywords={},
doi={10.1109/ICC.2019.8761711},
ISSN={1938-1883},
month={May},}

@ARTICLE{Zhou:IEEComMag:Mar2003,
author={ {Shidong Zhou} and {Ming Zhao} and {Xibin Xu} and {Jing Wang} and {Yan Yao}},
journal={IEEE Commun. Magaz.},
title={Distributed wireless communication system: A new architecture for future public wireless access},
year={2003},
volume={41},
number={3},
pages={108-113},
keywords={distributed processing;distributed control;telecommunication control;telecommunication computing;radio access networks;antenna arrays;frequency allocation;array signal processing;3G mobile communication;channel capacity;distributed wireless communication system;public wireless access architecture;wireless access system;distributed antennas;system capacity;software radio;network radio;standards;multiple antennas;signals coprocessing;antenna arrays;3G mobile communications;dense frequency reuse;transmission power;distributed processor control;Wireless communication;Distributed control;Computer architecture;Transmitting antennas;Frequency;Radio control;Process control;Communication system control;Control systems;Software standards},
doi={10.1109/MCOM.2003.1186553},
ISSN={0163-6804},
month={Mar.},}

@ARTICLE{Mai:TVT:Nov2018,
author={T. C. {Mai} and H. Q. {Ngo} and M. {Egan} and T. Q. {Duong}},
journal={IEEE Trans. Veh. Technol.},
title={Pilot Power Control for Cell-Free Massive {MIMO}},
year={2018},
volume={67},
number={11},
pages={11264-11268},
keywords={channel estimation;convex programming;MIMO communication;power control;precoding;telecommunication control;time division multiplexing;received-power-based selection;pilot contamination;pilot power control design;channel estimation;cell-free massive MIMO;multiple-input multiple-output system;time division duplex operation;transmit symbol precoding;access point selection;sequential convex approximation method;training phase;Power control;MIMO communication;Channel estimation;Uplink;Training;Downlink;Data communication;Cell-free massive MIMO;channel estimation;pilot power control},
doi={10.1109/TVT.2018.2867606},
ISSN={0018-9545},
month={Nov.},}

@INPROCEEDINGS{Ngo:SPAWC:June2015,
author={H. Q. {Ngo} and A. {Ashikhmin} and H. {Yang} and E. G. {Larsson} and T. L. {Marzetta}},
booktitle={IEEE Inter. Workshop Signal Process. Advances Wireless Commun. (SPAWC)},
title={Cell-Free Massive {MIMO}: Uniformly great service for everyone},
year={2015},
volume={},
number={},
pages={201-205},
keywords={cellular radio;channel estimation;correlation methods;fading;MIMO communication;multi-access systems;optimal control;power control;quality of service;telecommunication control;telecommunication power management;cell-free massive MIMO systems;distributed access points;channel estimates;optimal max-min power control scheme;quality of service;small-cell network;shadow fading correlation;MIMO;Power control;Correlation;Fading;Channel estimation;Throughput;Antennas},
doi={10.1109/SPAWC.2015.7227028},
ISSN={1948-3244},
month={June},}


@book{Marzetta:Cambridge:2016, 
place={Cambridge}, 
title={Fundamentals of Massive {MIMO}}, 
DOI={10.1017/CBO9781316799895}, 
publisher={Cambridge University Press}, 
author={Marzetta, Thomas L. and Larsson, Erik G. and Yang, Hong and Ngo, Hien Quoc}, 
year={2016}}

@ARTICLE{AuerWC11, 
author={G. {Auer} and V. {Giannini} and C. {Desset} and I. {Godor} and P. {Skillermark} and M. {Olsson} and M. A. {Imran} and D. {Sabella} and M. J. {Gonzalez} and O. {Blume} and A. {Fehske}}, 
journal={IEEE Wireless Commun.}, 
title={How much energy is needed to run a wireless network?}, 
year={2011}, 
volume={18}, 
number={5}, 
pages={40-49}, 
keywords={energy conservation;Long Term Evolution;performance evaluation;radio access networks;telecommunication traffic;wireless network;performance evaluation;energy efficiency evaluation framework;long-term traffic models;base station;BS power model;traffic demands;Long Term Evolution;3GPP LTE radio access network;Cellular networks;Sustainable development;Energy efficiency;Wireless networks;Telecommunication network management;Next generation networking}, 
doi={10.1109/MWC.2011.6056691}, 
ISSN={1536-1284}, 
month={Oct.},}
@book{Osseiran:Cambridge:2016, 
place={Cambridge}, 
title={5G Mobile and Wireless Communications Technology}, 
DOI={}, 
publisher={Cambridge University Press}, 
author={A. Osseiran and J. F. Monserrat and P. Marsch}, 
year={2016}}
@INPROCEEDINGS{InterdonatoGLOBECOM16, 
author={G. {Interdonato} and H. Q. {Ngo} and E. G. {Larsson} and P. {Frenger}}, 
booktitle={Proc. IEEE Global Commun. Conf. (GLOBECOM)}, 
title={How Much Do Downlink Pilots Improve Cell-Free Massive {MIMO}?}, 
year={2016}, 
volume={}, 
number={}, 
pages={1-7}, 
keywords={array signal processing;channel estimation;MIMO communication;minimax techniques;power control;statistical analysis;wireless channels;downlink pilot;cell-free massive MIMO system;approximate per-user achievable downlink rate;conjugate beamforming processing;downlink channel estimation error;uplink channel estimation error;per-user net throughput;downlink training;network density;max-min fairness power control;statistical channel knowledge;Downlink;MIMO;Channel estimation;Training;Uplink;Array signal processing;Coherence}, 
doi={10.1109/GLOCOM.2016.7841875}, 
ISSN={}, 
month={Dec.},}

@ARTICLE{Ngo:IEETCOM:Apr2013,
author={H. Q. {Ngo} and E. G. {Larsson} and T. L. {Marzetta}},
journal={IEEE Trans. Commun.},
title={Energy and Spectral Efficiency of Very Large Multiuser {MIMO} Systems},
year={2013},
volume={61},
number={4},
pages={1436-1449},
keywords={antenna arrays;diversity reception;energy conservation;least mean squares methods;MIMO communication;very large multiuser MIMO systems;energy efficiency;spectral efficiency;autonomous terminals;data streams;antenna array;base station antennas;maximum-ratio combining;MRC receiver;zero-forcing;ZF;single-antenna system;small-scale fading;noise level;maximum-ratio receiver;cross-talk;MMSE;minimum mean-square error detection;Uplink;Fading;MIMO;Detectors;Arrays;Receivers;Vectors;Energy efficiency;spectral efficiency;multiuser MIMO;very large MIMO systems},
doi={10.1109/TCOMM.2013.020413.110848},
ISSN={0090-6778},
month={Apr.},}

@ARTICLE{Bjornson:IEEComMag:Feb2016,
author={E. {Björnson} and E. G. {Larsson} and T. L. {Marzetta}},
journal={IEEE Commun. Magaz.},
title={Massive {MIMO}: Ten myths and one critical question},
year={2016},
volume={54},
number={2},
pages={114-123},
keywords={antenna arrays;MIMO communication;signal processing;telecommunication traffic;wireless channels;millimeter-wave bands;antenna arrays;signal processing complexity;wireless channels;base stations;massive MIMO technology;communication community;data traffic;Internet of Things;augmented reality;Cooper's law;wireless traffic;wireless communications;MIMO;Uplink;Antenna arrays;Downlink;Channel estimation;OFDM},
doi={10.1109/MCOM.2016.7402270},
ISSN={0163-6804},
month={Feb.},}

@ARTICLE{Wang:IEEComMag:Dec2018,
author={B. {Wang} and F. {Gao} and S. {Jin} and H. {Lin} and G. Y. {Li} and S. {Sun} and T. S. {Rappaport}},
journal={IEEE Commun. Magaz.},
title={Spatial-Wideband Effect in Massive {MIMO} with Application in mmWave Systems},
year={2018},
volume={56},
number={12},
pages={134-141},
keywords={antenna arrays;array signal processing;MIMO communication;OFDM modulation;radar signal processing;wireless channels;extended conventional MIMO channel model;array signal processing;radar signal processing;beam squint effect;massive MIMO communications;practical massive MIMO system;frequency-wideband effect;massive MIMO channel model;millimeter-wave frequency bands;spatial-wideband effect;spatial-frequency-wideband effects;MIMO communication;Antenna arrays;OFDM;Channel models;Broadband antennas;Propagation delay;Delays},
doi={10.1109/MCOM.2018.1701051},
ISSN={0163-6804},
month={Dec.},}

@ARTICLE{Marzetta:IEEETWC:Nov2010,
author={T. L. {Marzetta}},
journal={IEEE Trans. Wireless Commun.},
title={Noncooperative Cellular Wireless with Unlimited Numbers of Base Station Antennas},
year={2010},
volume={9},
number={11},
pages={3590-3600},
keywords={cellular radio;channel estimation;fading channels;intercarrier interference;mobile antennas;time division multiplexing;noncooperative cellular wireless;base station antennas;single-antenna terminals;time-division duplex;reverse-link pilots;reciprocal forward-link channels;reverse-link channels;linear precoder;channel estimation;log-normal shadow fading;geometric attenuation;channel-state information;spectral efficiency;intercellular interference;Base stations;Antennas;OFDM;Fading;MIMO;Arrays;Multiuser MIMO;pilot contamination;noncooperative cellular wireless;active antenna arrays},
doi={10.1109/TWC.2010.092810.091092},
ISSN={1536-1276},
month={Nov.},}

@ARTICLE{Larsson:IEEComMag:Feb2014,
author={E. G. {Larsson} and O. {Edfors} and F. {Tufvesson} and T. L. {Marzetta}},
journal={IEEE Commun. Magaz.},
title={Massive {MIMO} for next generation wireless systems},
year={2014},
volume={52},
number={2},
pages={186-195},
keywords={access protocols;antenna arrays;frequency division multiplexing;MIMO communication;next generation wireless systems;massive MIMO;multiuser MIMO;single-antenna terminals;resource allocation;time-frequency bins;frequency-division duplex operation;large-scale antenna systems;very large MIMO;hyper MIMO;full-dimension MIMO;ARGOS;service antennas;time-division duplex operation;MAC layer;intentional jamming;MIMO;Base stations;Antenna arrays;Uplink;Fading;Downlink},
doi={10.1109/MCOM.2014.6736761},
ISSN={0163-6804},
month={Feb.},}


@INPROCEEDINGS{TangVTC01, 
author={ {Ao Tang} and {JiXian Sun} and {Ke Gong}}, 
booktitle={Proc. IEEE  Veh. Tech. Conf. (VTC Spring).}, 
title={Mobile propagation loss with a low base station antenna for {NLOS} street microcells in urban area}, 
year={2001}, 
OPTvolume={1}, 
number={}, 
pages={333-336}, 
keywords={microcellular radio;UHF radio propagation;microwave propagation;transmitting antennas;receiving antennas;UHF antennas;microwave antennas;ray tracing;mobile propagation loss;low base station antenna;NLOS street microcells;urban area;nonline-of-sight propagation;path loss curves;frequency effects;microwave propagation;UHF propagation;road width effects;ray tracing techniques;900 MHz;2 GHz;5 GHz;Propagation losses;Base stations;Mobile antennas;Antennas and propagation;Microcell networks;Urban areas;Roads;Receiving antennas;Transmitting antennas;Frequency}, 
doi={10.1109/VETECS.2001.944859}, 
ISSN={1090-3038}, 
month={May},}

%A. {Ashikhmin} and H. {Yang} and E. G. {Larsson} and T. L. {Marzetta}
@ARTICLE{Ngo:TWC:Mar2017,
author={H. Q. {Ngo} and others},
journal={IEEE Trans. Wireless Commun.},
title={Cell-Free Massive {MIMO} Versus Small Cells},
year={2017},
volume={16},
number={3},
pages={1834-1850},
keywords={array signal processing;matched filters;MIMO communication;cell-free massive MIMO system;cell-free massive multiple-input multiple-output system;distributed access points;channel state information;time-division duplex operation;uplink pilot signals;conjugate beamforming;matched filtering;closed-form expressions;max-min power control algorithms;pilot assignment algorithm;shadow fading spatial correlation;MIMO;Uplink;Downlink;Power control;Fading channels;Antennas;Wireless communication;Cell-Free Massive MIMO system;conjugate beamforming;massive MIMO;network MIMO;small cell},
doi={10.1109/TWC.2017.2655515},
ISSN={1536-1276},
month={Mar.},}


@ARTICLE{Hieu:IEEETWC:June2019,
author={H. V. {Nguyen} and others},
journal={IEEE Trans. Wireless Commun.},
title={Joint Antenna Array Mode Selection and User Assignment for Full-Duplex {MU-MISO} Systems},
year={2019},
volume={18},
number={6},
pages={2946-2963},
keywords={antenna arrays;concave programming;convex programming;interference suppression;iterative methods;minimax techniques;MISO communication;multiplexing;radiofrequency interference;joint antenna array mode selection;user assignment;full-duplex MU-MISO systems;base station;time-frequency resource;crucial barriers;residual self-interference;FD radio;network interference;half-array antenna modes;time phases;nonconcave utility function;nonconvex constraints;iterative low-complexity algorithm;minimum per-user rate;DL rates;channel uncertainty;multiuser multiple-input single-output system;FD systems;cochannel interference;wireless networks;quality-of-service;max-min rate optimization;Transmitting antennas;Optimization;Wireless communication;Antenna arrays;Interference;Quality of service;Full-duplex radios;multiuser transmission;non-convex programming;robust design;self-interference;spectral efficiency;transmit beamforming;user assignment},
doi={10.1109/TWC.2019.2907489},
ISSN={1536-1276},
month={June},}

@ARTICLE{Hieu:IEEETCOM:June2019,
author={H. V. {Nguyen} and others},
journal={IEEE Trans.  Commun.},
title={Joint power control and user association for {NOMA}-based full-duplex systems},
year={2019, accepted for publication},
volume={},
number={},
pages={},
keywords={antenna arrays;concave programming;convex programming;interference suppression;iterative methods;minimax techniques;MISO communication;multiplexing;radiofrequency interference;joint antenna array mode selection;user assignment;full-duplex MU-MISO systems;base station;time-frequency resource;crucial barriers;residual self-interference;FD radio;network interference;half-array antenna modes;time phases;nonconcave utility function;nonconvex constraints;iterative low-complexity algorithm;minimum per-user rate;DL rates;channel uncertainty;multiuser multiple-input single-output system;FD systems;cochannel interference;wireless networks;quality-of-service;max-min rate optimization;Transmitting antennas;Optimization;Wireless communication;Antenna arrays;Interference;Quality of service;Full-duplex radios;multiuser transmission;non-convex programming;robust design;self-interference;spectral efficiency;transmit beamforming;user assignment},
doi={10.1109/TWC.2019.2907489},
ISSN={1536-1276},
month={July},}



@ARTICLE{ChetUANTWC2017, 
author={E. Che and H. D. Tuan and H. H. Nguyen}, 
journal={IEEE Trans. Wireless Commun.}, 
title={Joint Optimization of Cooperative Beamforming and Relay Assignment in Multi-User Wireless Relay Networks}, 
year={2014}, 
volume={13}, 
number={10}, 
pages={5481-5495}, 
keywords={array signal processing;concave programming;convex programming;cooperative communication;radio networks;radiofrequency interference;relay networks (telecommunication);cooperative beamforming;relay assignment;multiuser wireless relay networks;joint optimization;received signal-to-interference-plus-noise ratios;separated continuous optimization;binary optimization;nonconvex objectives;coupled constraints;binary variables;continuous variables;binary constraint relaxation;continuous box constraints;d.c optimization framework;nonorthogonal transmission;orthogonal transmission;network SINRs;Relays;Array signal processing;Optimization;Joints;Signal to noise ratio;Wireless communication;Interference;Cooperative beamforming;power allocation;relay selection;relay assignment;wireless relay networks;d.c. programming}, 
doi={10.1109/TWC.2014.2324588}, 
ISSN={1536-1276}, 
month={Oct.},}
@ARTICLE{Tam:TCOM:16,
author={H. H. M. Tam and H. D. Tuan and D. T. Ngo},
journal={IEEE Trans. Commun.},
title={Successive Convex Quadratic Programming for Quality-of-Service Management in Full-Duplex {MU-MIMO} Multicell Networks},
year={2016},
volume={64},
number={6},
pages={2340-2353},
keywords={Antennas;Downlink;Interference;Optimization;Quality of service;Throughput;Uplink;Full-duplexing transceiver;multicell network;precoder design;quality-of-service (QoS) management;successive convex quadratic programming},
doi={10.1109/TCOMM.2016.2550440},
ISSN={0090-6778},
month={June},}
@ARTICLE{ChaliseTCOM17, 
author={B. K. Chalise and others}, 
journal={IEEE Trans. Commun.}, 
title={Beamforming Optimization for Full-Duplex Wireless-Powered {MIMO} Systems}, 
year={2017}, 
volume={65}, 
number={9}, 
pages={3750-3764}, 
keywords={array signal processing;concave programming;convex programming;energy harvesting;MIMO communication;probability;telecommunication power management;transmit beamforming;full-duplex multiple-input-multiple-output wireless-powered communication system;wireless-powered mobile station;base station;full-duplex mode;complete instantaneous channel state information;CSI;BS beamformer;time-splitting parameter;energy harvesting;BS-MS rate region;semidefinite relaxation;line-search;sub-optimum zero-forcing approach;ergodic information rate;outage probability;approximate convex optimization framework;full-duplex wireless-powered MIMO systems;Optimization;Array signal processing;Wireless communication;Antennas;MIMO;Energy harvesting;Upper bound;Full-duplex;wireless power transfer;throughput;outage probability;convex optimization}, 
doi={10.1109/TCOMM.2017.2710196}, 
ISSN={0090-6778}, 
month={Sept.},}
@ARTICLE{Zeng:LSP:May2013,
author={X. Zeng and Q. Li and Q. Zhang and J. Qin},
journal={IEEE Signal Process. Lett.},
title={Joint Beamforming and Antenna Subarray Formation for {MIMO} Cognitive Radios},
year={2013},
volume={20},
number={5},
pages={479-482},
keywords={Array signal processing;Covariance matrix;MIMO;Radio frequency;Receiving antennas;Antenna selection (AS);antenna subarray formation (ASF);beamforming;cognitive radio;multiple-input multiple-output (MIMO)},
doi={10.1109/LSP.2013.2252897},
ISSN={1070-9908},
month={May},}


@ARTICLE{Erdogan:LCOMM:2017,
author={E. Erdogan and A. Afana and S. Ikki and H. Yanikomeroglu},
journal={IEEE Commun. Lett.},
title={Antenna Selection in {MIMO} Cognitive {AF} Relay Networks with Mutual Interference and Limited Feedback},
OPTyear={2017},
note={to appear},
OPTvolume={PP},
OPTnumber={99},
OPTpages={1-1},
keywords={Antennas;Capacity planning;Error probability;Interference;MIMO;Relays;Signal to noise ratio;Antenna Selection;Cognitive radio networks;Ergodic Capacity;Error Probability;Outage Probability},
doi={10.1109/LCOMM.2017.2655052},
ISSN={1089-7798},
month={},}


@ARTICLE{Goyal:TVT:2016,
author={S. Goyal and P. Liu and S. S. Panwar},
journal={IEEE Transactions on Vehicular Technology},
title={User Selection and Power Allocation in Full Duplex Multi-Cell Networks},
OPTyear={2016},
note={to appear},
OPTvolume={PP},
OPTnumber={99},
OPTpages={1-1},
keywords={Downlink;High definition video;Interference;Resource management;Throughput;Uplink;Wireless communication;Full duplex radio;LTE;power allocation;scheduling;small cell},
doi={10.1109/TVT.2016.2580583},
ISSN={0018-9545},
month={},}
@ARTICLE{GoyalCMag15, 
author={S. {Goyal} and P. {Liu} and S. S. {Panwar} and R. A. {Difazio} and R. {Yang} and E. {Bala}}, 
journal={IEEE Commun. Mag.}, 
title={Full duplex cellular systems: Will doubling interference prevent doubling capacity?}, 
year={2015}, 
volume={53}, 
number={5}, 
pages={121-127}, 
keywords={3G mobile communication;cellular radio;channel capacity;interference suppression;Long Term Evolution;radio receivers;radio transmitters;radiofrequency interference;telecommunication power management;telecommunication scheduling;full duplex cellular radio system;doubling interference;doubling capacity prevention;transmitter circuits;receiver circuits;wireless device;point-to-point radio link;3GPP LTE;standard scheduling method;energy efficiency loss;advanced interference cancellation technique;Interference;Uplink;Downlink;High definition video;Energy efficiency;Radio frequency;Full duplex communication}, 
doi={10.1109/MCOM.2015.7105650}, 
ISSN={0163-6804}, 
month={May},}

%Octavia A. Dobre and Nirwan Ansari
@ARTICLE{Yadav:Access,
author={Animesh Yadav and others},
journal={IEEE Access},
title={Energy and Traffic Aware Full Duplex Communications for {5G} Systems},
year={2017},
volume={5},
pages={11278-11290},
keywords={5G mobile communication;approximation theory;cellular radio;convex programming;decoding;energy consumption;resource allocation;telecommunication power management;telecommunication traffic;5G system;data decoding;dense small-cell network;dual decomposition framework;energy aware full-duplex communication;energy aware resource management optimization problem;energy causality;energy consumption model;full-duplex mode;high interference scenario;limited information exchange;load aware resource management optimization problem;receiver operation;renewable energy source;resource allocation problem;small-cell base station;successive parametric convex approximation method;total energy consumption;total transmit power constraints;traffic aware full-duplex communication;transmitter operation;uplink user equipments;5G mobile communication;Base stations;Decoding;Interference;Optimization;Resource management;Silicon;5G;energy harvesting communications;full-duplex communications;radio resource management;rate-dependent decoding energy;small cells;successive parametric convex approximation},
doi={10.1109/ACCESS.2017.2696822},
month={May},}



@ARTICLE{Huberman:TWC:Apr2015,
author={S. Huberman and T. Le-Ngoc},
journal={IEEE Trans. Wireless Commun.},
title={{MIMO} Full-Duplex Precoding: A Joint Beamforming and Self-Interference Cancellation Structure},
year={2015},
volume={14},
number={4},
pages={2205-2217},
keywords={MIMO communication;OFDM modulation;array signal processing;channel coding;convex programming;interference suppression;multi-access systems;precoding;radio transceivers;radiofrequency interference;spectral analysis;wireless channels;FD Precoding;FDP;MIMO full-duplex precoding;MU-MIMO system;OFDM system;SCP;SU-MIMO system;beamforming;channel model;multiuser multiple input multiple output full-duplex precoding transceiver;orthogonal frequency division multiplexing system;self-interference cancellation structure;sequential convex programming;spectral efficiency;sum-rate maximization;transmitter;Channel estimation;Covariance matrices;Interference;Joints;MIMO;Optimization;Receivers;Full-duplex;MIMO;precoding;self-interference cancellation;transceiver design},
doi={10.1109/TWC.2014.2382589},
ISSN={1536-1276},
month={Apr.},}

@ARTICLE{Aquilina:TCOMM:2017,
author={P. Aquilina and A. C. Cirik and T. Ratnarajah},
journal={IEEE Trans. Commun.},
title={Weighted Sum Rate Maximization in Full-Duplex Multi-User Multi-Cell {MIMO} Networks},
year={2017},
volume={65},
number={4},
pages={1590-1608},
keywords={MIMO communication;antenna arrays;cellular radio;channel estimation;concave programming;distortion;filters;mean square error methods;multi-access systems;stochastic processes;CSI;FD base-stations;HD DL;UL users;WSR maximization;channel estimation process;channel state information;full-duplex multiuser multicell MIMO networks;half-duplex downlink;mean squared error;multiple antennas;nonconvex problems;norm-bounded error model;receiver distortion;stochastic error model;transmitter distortion;uplink users;weighted sum rate maximization;Channel estimation;Distortion;High definition video;Interference;MIMO;Receivers;Silicon;Filter design;MIMO;full-duplex;mean squared error;multi-cell;weighted sum rate maximization},
doi={10.1109/TCOMM.2017.2652475},
ISSN={0090-6778},
month={Apr.},}

%T. Q. Duong and H. D. Tuan and O.-S. Shin and H. V. Poor
@ARTICLE{Dinh:TCOMM:2017,
author={V.-D. Nguyen and others},
journal={IEEE Trans. Commun.},
title={Spectral and Energy Efficiencies in Full-Duplex Wireless Information and Power Transfer},
year={2017},
volume={65},
number={5},
pages={2220-2233},
keywords={Array signal processing;Downlink;Receiving antennas;Resource management;Transmitting antennas;Uplink;Wireless communication;Energy harvesting;full-duplex radios;full-duplex self-interference;transmit beamforming;wireless information and power transfer},
doi={10.1109/TCOMM.2017.2665488},
ISSN={0090-6778},
month={May},}

@ARTICLE{Zlatanov:TCOMM:Mar2017,
author={N. Zlatanov and E. Sippel and V. Jamali and R. Schober},
journal={IEEE Trans. Commun.},
title={Capacity of the {G}aussian Two-Hop Full-Duplex Relay Channel With Residual Self-Interference},
year={2017},
volume={65},
number={3},
pages={1005-1021},
keywords={Encoding;Fading channels;Hardware;High definition video;Interference;Relays;Time-frequency analysis;Channel capacity;full-duplex;relay;self-interference},
doi={10.1109/TCOMM.2017.2653112},
ISSN={0090-6778},
month={Mar.},}


@ARTICLE{Cirik:TCOMM:June2015,
author={A. C. Cirik and R. Wang and Y. Rong and Y. Hua},
journal={IEEE Trans. Commun.},
title={MSE-Based Transceiver Designs for Full-Duplex {MIMO} Cognitive Radios},
year={2015},
volume={63},
number={6},
pages={2056-2070},
keywords={MIMO communication;cellular radio;cognitive radio;iterative methods;mathematical programming;mean square error methods;radio receivers;radiofrequency interference;telecommunication channels;FD cellular systems;FD cognitive ad hoc networks;FD cognitive cellular networks;FD mode;MSE-based transceiver designs;downlink users;full-duplex MIMO cognitive radios;full-duplex multiple-input-multiple-output cognitive radio networks;interference channels;interuser interference;iterative algorithm;mean-squared errors;power constraints;primary users;second-order cone programming;secondary users;Array signal processing;Cognitive radio;Interference;MIMO;Optimization;Receiving antennas;Cognitive radio;MIMO;MSE;full-duplex;full-duplex (FD);interference channels;multi-user;multiuser;self-interference;transceiver designs},
doi={10.1109/TCOMM.2015.2434385},
ISSN={0090-6778},
month={June},}


@ARTICLE{Zheng:TWC:May2013,
author={G. Zheng and I. Krikidis and B. o. Ottersten},
journal={IEEE Trans Wireless Commun.},
title={Full-Duplex Cooperative Cognitive Radio with Transmit Imperfections},
year={2013},
volume={12},
number={5},
pages={2498-2511},
keywords={amplify and forward communication;cellular radio;cognitive radio;cooperative communication;decode and forward communication;radiofrequency interference;relays;wireless channels;CBS relays;CBS transmit imperfections;amplify-and-forward protocols;cellular network;closed-form solutions;cognitive base station relays;cognitive rate maximization problem;cognitive signal;cognitive system;decode-and-forward protocols;full-duplex cooperative cognitive radio;half-duplex assumption;imperfection transmission;orthogonal channel phases;power transmission;residual interference power;residual self-interference;simple hybrid scheme;system parameters;system rate region;zero-forcing criterion-based FD mode;zero-forcing criterion-based HD mode;Cooperative communications;cognitive relaying;full-duplex;optimization;relay channel},
doi={10.1109/TWC.2013.032513.121464},
ISSN={1536-1276},
month={May},}


@INPROCEEDINGS{Almradi:GLOBECOM:Dec2016,
author={A. Almradi},
booktitle={2016 IEEE Global Commun. Conf. (GLOBECOM)},
title={On the Performance of {MIMO} Full-Duplex Relaying in the Presence of Co-Channel Interference},
year={2016},
pages={1-7},
keywords={Antennas;High definition video;Interference;MIMO;Optimization;Relays;Signal to noise ratio},
doi={10.1109/GLOCOM.2016.7842059},
month={Dec.},}


@ARTICLE{Choi:TWC:Dec2013,
author={Y. S. Choi and H. Shirani-Mehr},
journal={IEEE Trans. Wireless Commun.},
title={Simultaneous Transmission and Reception: Algorithm, Design and System Level Performance},
year={2013},
volume={12},
number={12},
pages={5992-6010},
keywords={carrier sense multiple access;cellular radio;echo suppression;frequency division multiplexing;phase noise;telecommunication traffic;ADC;BS-BS interference;CSMA network;DL cochannel interferences;LNA;MAC level throughput;RF;STR systems;UE-UE channel model;UE-UE interference;antennas;carrier sense multiple access network;cellular systems;closed-loop echo cancellation technique;digital domain echo cancellation;full duplex transmission and reception;high power echoes;high power transmit signal;high resolution analog-to-digital converter;high traffic load;low noise amplifier;noncooperative technique;phase noise;physical layer capacity;protocols;radiofrequency impairments;simultaneous transmission and reception;system level performance;thermal noise power;wideband signals;Baseband;Delays;Echo cancellers;Interference;Phase shifters;Receiving antennas;Throughput;CSMA;Full duplex;echo cancellation;hidden node;null forming;simultaneous transmission and reception (STR)},
doi={10.1109/TWC.2013.101713.121152},
ISSN={1536-1276},
month={Dec.},}

@ARTICLE{Thilina:CM:May2015,
author={K. M. Thilina and H. Tabassum and E. Hossain and D. I. Kim},
journal={IEEE Commun. Magazine},
title={Medium access control design for full duplex wireless systems: challenges and approaches},
year={2015},
volume={53},
number={5},
pages={112-120},
keywords={access protocols;cellular radio;interference suppression;synchronisation;telecommunication network topology;FD-MAC protocol;MAC layer issues;PHY layer issues;cellular wireless network topology;full duplex wireless system;in-band FD transmission;medium access control protocol design;physical layer issues;self-interference cancellation technique;synchronization;Downlink;Full duplex communication;High definition video;Interference;Media Access Protocol;Uplink},
doi={10.1109/MCOM.2015.7105649},
ISSN={0163-6804},
month={May},}


@ARTICLE{Afifi:TWC:Apr2015,
author={W. Afifi and M. Krunz},
journal={IEEE Trans. Wireless Commun.},
title={Incorporating Self-Interference Suppression for Full-duplex Operation in Opportunistic Spectrum Access Systems},
year={2015},
volume={14},
number={4},
pages={2180-2191},
keywords={interference suppression;probability;radio spectrum management;telecommunication network reliability;FD communication;FD secondary user link;PU outage probability constraint;SU throughput;TR mode;TS mode;complete SIS;full-duplex operation;opportunistic spectrum access system;overlay OSA network;partial self-interference suppression;primary user detection;spectrum underlay model;switching process;transmit-and-receive mode;transmit-and-sense mode;High definition video;Power control;Sensors;Silicon;Switches;Throughput;Wireless communication;Cognitive Radio;Cognitive radio;full-duplex;self-interference cancellation;spectrum awareness/efficiency tradeoff},
doi={10.1109/TWC.2014.2382124},
ISSN={1536-1276},
month={Apr.},}

@ARTICLE{Korpi:TAP:Feb2017,
author={D. Korpi and M. Heino and C. Icheln and K. Haneda and M. Valkama},
journal={IEEE Trans. Antennas and Propagation},
title={Compact Inband Full-Duplex Relays With Beyond 100 {dB} Self-Interference Suppression: Enabling Techniques and Field Measurements},
year={2017},
volume={65},
number={2},
pages={960-965},
keywords={Antenna measurements;Radio frequency;Receiving antennas;Relays;Silicon;Antenna design;RF measurements;digital cancellation;full duplex;isolation;relay;self-interference (SI)},
doi={10.1109/TAP.2016.2632740},
ISSN={0018-926X},
month={Feb.},}



@inproceedings{Choi:2010:ASC:1859995.1859997,
 author = {Choi, Jung Il and Jain, Mayank and Srinivasan, Kannan and Levis, Phil and Katti, Sachin},
 title = {Achieving Single Channel, Full Duplex Wireless Communication},
 booktitle = {Proc. of the Sixteenth Annual Inter. Conf. on Mobile Computing and Networking},
 OPTseries = {MobiCom '10},
 year = {2010},
 OPTisbn = {978-1-4503-0181-7},
 address = {Chicago, Illinois, USA},
 pages = {1--12},
 numpages = {12},
 OPTurl = {http://doi.acm.org/10.1145/1859995.1859997},
 OPTdoi = {10.1145/1859995.1859997},
 OPTacmid = {1859997},
 OPTpublisher = {ACM},
 OPTaddress = {New York, NY, USA},
 OPTkeywords = {wireless full-duplex},
}


@ARTICLE{Mietzner:CommunMag:Oct2004,
author={J. Mietzner and P. A. Hoeher},
journal={IEEE Communications Magazine},
title={Boosting the performance of wireless communication systems: theory and practice of multiple-antenna techniques},
year={2004},
volume={42},
number={10},
pages={40-47},
keywords={MIMO systems;antenna arrays;fading channels;intersymbol interference;radio networks;MIMO transmission schemes;intersymbol interference;multiple-antenna techniques;multiple-input multiple-output systems;nonperfect channel knowledge;single-antenna systems;wireless communication systems;Boosting;Delay;Fading;Frequency;MIMO;Receiving antennas;Scattering;Transmitters;Transmitting antennas;Wireless communication},
doi={10.1109/MCOM.2004.1341259},
ISSN={0163-6804},
month={Oct},}


@ARTICLE{Rusek:SignalProcessMag:Jan2013,
author={F. Rusek and D. Persson and B. K. Lau and E. G. Larsson and T. L. Marzetta and O. Edfors and F. Tufvesson},
journal={IEEE Signal Processing Magazine},
title={Scaling Up {MIMO}: Opportunities and Challenges with Very Large Arrays},
year={2013},
volume={30},
number={1},
pages={40-60},
keywords={Long Term Evolution;MIMO communication;channel coding;radio links;receiving antennas;telecommunication channels;telecommunication network reliability;transmitting antennas;LTE;Prob;antenna ports;base station;channel coherence intervals;code word spans;degrees of freedom;frequency coherence interval;link outage;link reliability;long-term evolution;multiple-input multiple-output;multiuser systems;point-to-point MIMO link;propagation channel;quasi static channel;receive antennas;receiver;signal-to-noise ratio;transmit antennas;transmitter;wireless broadband standards;MIMO;Signal to noise ratio;Telecommunication network management;Telecommunication network reliability;Time frequency analysis;Wireless networks},
doi={10.1109/MSP.2011.2178495},
ISSN={1053-5888},
month={Jan},}


@ARTICLE{Saetal14,
author = {A.~Sabharwal and others}, 
title = { In-band full-duplex wireless: Challenges and opportunities},
journal = {IEEE J. Select. Areas Commun.}, 
volume = {32},
number = {9},
pages = {1637-1652}, 
month = {Feb.}, 
year = {2014}
}
@INPROCEEDINGS{Lofberg, 
author={J. Lofberg}, 
booktitle={IEEE Inter. Conf. Robotics and Auto. (IEEE Cat. No.04CH37508)}, 
title={{YALMIP}: {A} toolbox for modeling and optimization in {MATLAB}}, 
year={2004}, 
pages={284-289}, 
keywords={control engineering computing;mathematics computing;optimisation;software packages;3 YALMIP command learning;Matlab toolbox YALMIP;control theory;modeling;optimization;semidefinite programming;systems theory;Automatic control;Control systems;Control theory;Integer linear programming;Linear programming;MATLAB;Mathematical model;Quadratic programming;Riccati equations;Robust control}, 
doi={10.1109/CACSD.2004.1393890}, 
month={Sept.},}





@ARTICLE{Jose:TWCOMM:Aug2011,
author={Jose, J. and Ashikhmin, A and T. L. Marzetta and Vishwanath, S.},
journal={IEEE Trans. Wireless Commun.},
title={{Pilot contamination and precoding in multi-cell TDD systems}},
year={2011},
month={Aug.},
volume={10},
number={8},
pages={2640-2651},
keywords={antennas;cellular radio;channel estimation;least mean squares methods;precoding;radio links;time division multiplexing;wireless channels;TDD operation;base station;channel state information;downlink transmission;multicell MMSE-based precoding;multicell TDD system;multicell multiple antenna system;nonorthogonal training sequence;precoding matrix;time-division duplex;uplink channel estimate;uplink training;Additive noise;Antennas;Base stations;Channel estimation;Contamination;MIMO;Training;MMSE precoding;Time-division duplex systems;pilot contamination;uplink training},
doi={10.1109/TWC.2011.060711.101155},
ISSN={1536-1276},}


@ARTICLE{Dinh:JSAC:18,
author={V.-D. Nguyen and Hieu V. Nguyen and Octavia A. Dobre and O.-S. Shin},
journal={IEEE J. Select. Areas Commun.},
title={A New Design Paradigm for Secure Full-Duplex Multiuser Systems},
year={2018},
volume={36},
number={7},
pages={1480-1498},
keywords={Optimization;Interference;Security;Covariance matrices;Array signal processing;Quality of service;Artificial noise;full-duplex radios;full-duplex self-interference;fractional time allocation;nonconvex programming;transmit beamforming;physical-layer security},
doi={10.1109/JSAC.2018.2824379},
ISSN={0733-8716},
month={July},}

@ARTICLE{Dai:CommunMag:Sept2015,
author={L. Dai and B. Wang and Y. Yuan and S. Han and C. l. I and Z. Wang},
journal={IEEE Commun. Mag.},
title={Non-orthogonal multiple access for {5G}: Solutions, challenges, opportunities, and future research trends},
year={2015},
volume={53},
number={9},
pages={74-81},
keywords={5G mobile communication;5G wireless communications;Internet of Things;NOMA schemes;SoDeMA;mobile Internet;nonorthogonal multiple access scheme;software defined multiple access;5G mobile communication;Interference;Multiaccess communication;Multiplexing;Receivers;Silicon carbide;Uplink},
doi={10.1109/MCOM.2015.7263349},
ISSN={0163-6804},
month={Sept.},}


@ARTICLE{Choi:TCOMM:Mar2015,
author={J. Choi},
journal={IEEE Trans. Commun.},
title={Minimum Power Multicast Beamforming With Superposition Coding for Multiresolution Broadcast and Application to {NOMA} Systems},
year={2015},
volume={63},
number={3},
pages={791-800},
keywords={array signal processing;encoding;iterative methods;multi-access systems;NOMA systems;base station;beamforming power;cell-edge user;data streams;iterative algorithm;minimum power multicast beamforming;minimum total transmission power beamforming problem;multiresolution broadcast;nonorthogonal multiple-access systems;normalized beamforming vector;optimal power allocation;superposition coding;two-stage beamforming method;Array signal processing;Interference;Iterative methods;Optimization;Signal resolution;Signal to noise ratio;Vectors;Superposition coding;multicast beamforming;multiresolution broadcast;superposition coding},
doi={10.1109/TCOMM.2015.2394393},
ISSN={0090-6778},
month={March},}


@ARTICLE{Ding:CommunMag:Feb2017,
author={Z. Ding and Y. Liu and J. Choi and Q. Sun and M. Elkashlan and C. L. I and H. V. Poor},
journal={IEEE Commun. Mag.},
title={Application of Non-Orthogonal Multiple Access in {LTE} and {5G} Networks},
year={2017},
volume={55},
number={2},
pages={185-191},
keywords={5G mobile communication;Long Term Evolution;3GPP LTE;5G mobile networks;LTE;MIMO technologies;NOMA;cognitive radio;non orthogonal multiple access application;time-frequency-code;5G mobile communication;Long Term Evolution;MIMO communication;NOMA;Signal to noise ratio;Throughput},
doi={10.1109/MCOM.2017.1500657CM},
ISSN={0163-6804},
month={Feb.},}


@ARTICLE{DingJSAC17, 
author={Z. Ding and X. Lei and G. K. Karagiannidis and R. Schober and J. Yuan and V. K. Bhargava}, 
journal={IEEE J. Select. Areas  Commun.}, 
title={A Survey on Non-Orthogonal Multiple Access for {5G} Networks: Research Challenges and Future Trends}, 
year={2017}, 
volume={35}, 
number={10}, 
pages={2181-2195}, 
keywords={non-orthogonal multiple access;5G networks;fifth-generation wireless networks;NOMA;NOMA;5G mobile communication;Quality of service;Resource management;Millimeter wave communication;MIMO;Cognitive radio;Non-orthogonal multiple access (NOMA);multi-carrier NOMA;MIMO;cooperative NOMA;millimeter-wave networks}, 
doi={10.1109/JSAC.2017.2725519}, 
ISSN={0733-8716}, 
month={Oct.},}

@INPROCEEDINGS{Saito:PIMRC:Sept2013,
author={Y. Saito and A. Benjebbour and Y. Kishiyama and T. Nakamura},
booktitle={IEEE Annual Inter. Symposium on Personal, Indoor, and Mobile Radio Commun. (PIMRC)},
title={System-level performance evaluation of downlink non-orthogonal multiple access (NOMA)},
year={2013},
volume={},
number={},
pages={611-615},
keywords={Long Term Evolution;interference suppression;radio access networks;radio receivers;FRA;LTE radio interface;downlink NOMA;future radio access;nonorthogonal multiple access;receiver;successive interference canceller;system level performance evaluation;Gain;Interference;Multiplexing;Receivers;Resource management;Signal to noise ratio;Throughput;Adaptive modulation and coding;future radio access;non-orthogonal multiple access;successive interference canceller},
doi={10.1109/PIMRC.2013.6666209},
ISSN={2166-9570},
month={Sept.},}

@INPROCEEDINGS{Saito:VTC:June2013,
author={Y. Saito and Y. Kishiyama and A. Benjebbour and T. Nakamura and A. Li and K. Higuchi},
booktitle={Proc. IEEE Veh. Technol. Conf. (VTC Spring)},
title={Non-Orthogonal Multiple Access {(NOMA)} for Cellular Future Radio Access},
year={2013},
volume={},
number={},
address={Dresden, Germany},
pages={1-5},
keywords={OFDM modulation;cellular radio;discrete Fourier transforms;frequency division multiple access;interference suppression;radio access networks;CQI;LTE radio access scheme;NOMA;OFDMA;cellular future radio access;discrete Fourier transform-spread OFDM;frequency-selective channel quality indicator;interference rejection combining receiver;multiantenna-site technologies;nonorthogonal multiple access;orthogonal frequency division multiple access;successive interference cancellation;Long Term Evolution;MIMO;OFDM;Receivers;Resource management;Silicon carbide;Throughput},
doi={10.1109/VTCSpring.2013.6692652},
ISSN={1550-2252},
month={June},}


@ARTICLE{Liu:JSAC:Apr2016,
author={Y. Liu and Z. Ding and M. Elkashlan and H. V. Poor},
journal={IEEE J. Select. Areas Commun.},
title={Cooperative Non-orthogonal Multiple Access With Simultaneous Wireless Information and Power Transfer},
year={2016},
volume={34},
number={4},
pages={938-953},
keywords={cooperative communication;energy harvesting;probability;protocols;radiofrequency power transmission;telecommunication network reliability;telecommunication power management;base station;cooperative SWIPT NOMA protocol;cooperative nonorthogonal multiple access network;energy harvesting relay;low outage probability;simultaneous wireless information and power transfer;user location;user selection scheme;Base stations;Diversity methods;Energy harvesting;Protocols;Relays;Throughput;Wireless communication;Non-orthogonal multiple access;Non-orthogonal multiple access (NOMA);cooperative NOMA;simultaneous wireless information and power transfer;simultaneous wireless information and power transfer (SWIPT);stochastic geometry;user selection},
doi={10.1109/JSAC.2016.2549378},
ISSN={0733-8716},
month={Apr.},}


@ARTICLE{Zhang:JSAC:Dec2017,
author={Z. Zhang and H. Sun and R. Q. Hu},
journal={IEEE J. Select. Areas Commun.},
title={Downlink and Uplink Non-Orthogonal Multiple Access in a Dense Wireless Network},
year={2017},
volume={35},
number={12},
pages={2771-2784},
keywords={5G mobile communication;cellular radio;multi-access systems;next generation networks;power control;probability;radio access networks;radiofrequency interference;stochastic processes;telecommunication network reliability;5G cellular networks;NOMA downlink;NOMA group pairing schemes;RAT;UE average achievable rate;achievable data rates;connectivity capability;connectivity requirements;dense wireless network;dense wireless system;densely deployed inter-cell interference;downlink NOMA system;downlink nonorthogonal multiple access;multicell wireless systems;radio access technologies;system outage probability;system spectral efficiency;system-wide performance gain;uplink NOMA;uplink nonorthogonal multiple access;wireless communication systems;wireless networks;5G mobile communication;Analytical models;Downlink;Interference;NOMA;Resource management;Uplink;Wireless communication;5G;NOMA;Poisson Point Process;average achievable rate;dense wireless system;downlink;inter-cell interference;outage probability;stochastic geometry;uplink},
doi={10.1109/JSAC.2017.2724646},
ISSN={0733-8716},
month={Dec.},}

@ARTICLE{DingTVT2016, 
author={Z. Ding and P. Fan and H. V. Poor}, 
journal={IEEE Trans. Veh. Tech.}, 
title={Impact of User Pairing on {5G} Nonorthogonal Multiple-Access Downlink Transmissions}, 
year={2016}, 
volume={65}, 
number={8}, 
pages={6010-6023}, 
keywords={5G mobile communication;cognitive radio;multi-access systems;quality of service;radio links;wireless channels;5G nonorthogonal multiple-access downlink transmissions;fifth-generation mobile networks;user pairing impact;NOMA system performance;cognitive radio networks;QoS;quality of service;CR-NOMA;user selection;channel conditions;performance gain;F-NOMA;cognitive-radio-inspired NOMA;fixed power allocation;Signal to noise ratio;Manganese;Resource management;Cognitive radio;Interference;Quality of service;Bandwidth;Cognitive radio;nonorthogonal multiple access (NOMA);power allocation;user pairing and outage probability}, 
doi={10.1109/TVT.2015.2480766}, 
ISSN={0018-9545}, 
month={Aug.},}
@ARTICLE{Islam:COMSurTutor:2017,
author={S. M. R. Islam and N. Avazov and O. A. Dobre and K.-S. Kwak},
journal={IEEE Commun. Surveys Tutor.},
title={Power-Domain Non-Orthogonal Multiple Access {(NOMA)} in {5G} Systems: Potentials and Challenges},
year={2017},
volume={19},
number={2},
pages={721-742},
keywords={5G mobile communication;cellular radio;encoding;interference suppression;multi-access systems;next generation networks;radio receivers;radio transmitters;radiofrequency interference;5G system;NOMA;code-domain;next-generation cellular communication;power allocation strategies;power-domain nonorthogonal multiple access;radio access technique;receiver;spectrum efficiency;successive interference cancellation;superposition coding;technologies;transmitter;user fairness;user-pairing schemes;wireless communication techniques;5G mobile communication;Encoding;Multiaccess communication;NOMA;OFDM;Receivers;Tutorials;5G;NOMA performance;NOMA solutions;Non-orthogonal multiple access (NOMA);implementation issues;orthogonal multiple access (OMA);research challenges},
doi={10.1109/COMST.2016.2621116},
ISSN={},
month={Second quarter},}


@ARTICLE{Yang:TWC:Jul2017,
author={Z. Yang and Z. Ding and P. Fan and N. Al-Dhahir},
journal={IEEE Trans. Wireless Commun.},
title={The Impact of Power Allocation on Cooperative Non-orthogonal Multiple Access Networks With {SWIPT}},
year={2017},
volume={16},
number={7},
pages={4332-4343},
keywords={cognitive radio;computational complexity;cooperative communication;diversity reception;energy harvesting;multi-access systems;probability;radiofrequency power transmission;relay networks (telecommunication);telecommunication network reliability;NOMA power allocation policies;SWIPT-CR-NOMA;SWIPT-F-NOMA;cognitive radio-inspired NOMA;cooperative NOMA network;cooperative SWIPT system;cooperative nonorthogonal multiple-access networks;diversity gain;energy harvesting relay;fixed power allocation NOMA;high-SNR approximation;outage probability;power allocation policies;reception reliability;simultaneous wireless information-power transfer system;system complexity;user fairness;Cooperative systems;Energy harvesting;NOMA;Relays;Resource management;Signal to noise ratio;Wireless communication;Non-orthogonal multiple access;cognitive radio;diversity gain;outage probability;simultaneous wireless information and power transfer},
doi={10.1109/TWC.2017.2697380},
ISSN={1536-1276},
month={July},}

@ARTICLE{ChenJSAC2017, 
author={C. Chen and W. Cai and X. Cheng and L. Yang and Y. Jin}, 
journal={IEEE J. Select. Areas  Commun.}, 
title={Low Complexity Beamforming and User Selection Schemes for {5G MIMO-NOMA} Systems}, 
year={2017}, 
volume={35}, 
number={12}, 
pages={2708-2722}, 
keywords={5G mobile communication;array signal processing;computational complexity;MIMO communication;minimisation;multi-access systems;multiuser channels;probability;resource allocation;singular value decomposition;telecommunication network reliability;wireless channels;resource allocation problem;downlink multiple input multiple output;nonorthogonal multiple access system;user selection;singular value decomposition BF scheme;perfect CSI scenarios;MU-CSI-SVD achieves;optimal sum rate performance;high-complexity BF scheme while;level computational complexity;imperfect CSI scenarios;computational complexity increment;complete RA scheme;5G MIMO-NOMA systems;low computational complexity;low complexity beamforming;low-complexity BF scheme;US schemes;min-power scheme;multiple user channel state information;Computational complexity;Base stations;MIMO;Antennas;Decoding;NOMA;5G mobile communication;MIMO-NOMA;resource allocation;beamforming;user selection;outage probability}, 
doi={10.1109/JSAC.2017.2727229}, 
ISSN={0733-8716}, 
month={Dec.},}
@ARTICLE{Dinh:JSAC:Dec2017,
author={V.-D. Nguyen and H. D. Tuan and T. Q. Duong and H. V. Poor and O.-S. Shin},
journal={IEEE J. Select. Areas Commun.},
title={Precoder Design for Signal Superposition in {MIMO-NOMA} Multicell Networks},
year={2017},
volume={35},
number={12},
pages={2681-2695},
keywords={MIMO communication;array signal processing;cellular radio;concave programming;decoding;interference suppression;iterative methods;multi-access systems;precoding;quality of service;radiofrequency interference;wireless channels;MIMO-NOMA multicell networks;NOMA multiple input multiple output multicelular system;QoS;cell edge;channel condition;design problem;highly nonlinear function subject;information throughput;linear precoders-beamformers;nonorthogonal multiple access;nonsmooth function subject;particular successive decoding;power budget;precoder design;quality-of-service requirements;signal superposition;sum throughput;system reliability;wireless systems;5G mobile communication;Array signal processing;Interference;MIMO;NOMA;Quality of service;Symmetric matrices;Throughput;Multi-user interference system;multiple-input multiple-output (MIMO);non-orthogonal multiple access (NOMA);nonconvex optimization;quality-of-service (QoS);signal superposition;successive interference cancellation (SIC)},
doi={10.1109/JSAC.2017.2726007},
ISSN={0733-8716},
month={Dec.},}


@ARTICLE{Liang:TCOMM:Dec2017,
author={W. Liang and Z. Ding and Y. Li and L. Song},
journal={IEEE Trans. Commun.},
title={User Pairing for Downlink Non-Orthogonal Multiple Access Networks Using Matching Algorithm},
year={2017},
volume={65},
number={12},
pages={5319-5332},
keywords={adaptive codes;channel coding;cognitive radio;cooperative communication;interference suppression;multi-access systems;radiofrequency interference;trellis coded modulation;turbo codes;NOMA network;channel condition;distributed matching algorithm;downlink NOMA network;downlink nonorthogonal multiple access network;instantaneous channel conditions;pairwise users;power allocation;quality of service;strong users;user pairing;weak users;Algorithm design and analysis;Downlink;Modulation;NOMA;Resource management;Throughput;Non-orthogonal multiple access scheme;adaptive trellis turbo coded modulation;matching theory},
doi={10.1109/TCOMM.2017.2744640},
ISSN={0090-6778},
month={Dec.},}


@ARTICLE{Alavi:TVT:2018,
author={F. Alavi and K. Cumanan and Z. Ding and A. G. Burr},
journal={IEEE Trans. Veh. Technol.},
title={Beamforming Techniques for Non-Orthogonal Multiple Access in {5G} Cellular Networks},
year={2018},
note={to appear},
volume={},
number={},
pages={1-1},
keywords={Array signal processing;MISO communication;Minimization;NOMA;Quality of service;Robustness;Uncertainty;Maxmin fairness;Non-orthogonal multiple access (NOMA);Outage Probability;Robust beamforming},
doi={10.1109/TVT.2018.2856375},
ISSN={0018-9545},
month={},}


@INPROCEEDINGS{Nikopour:PIMRC:Sept2013,
author={H. Nikopour and H. Baligh},
booktitle={IEEE Annual Inter. Symp. Pers. Indoor Mobile Radio Commun. (PIMRC)},
title={Sparse code multiple access},
year={2013},
volume={},
number={},
pages={332-336},
keywords={OFDM modulation;code division multiple access;frequency division multiple access;quadrature amplitude modulation;LDS;SCMA codebook design;SCMA codebook set;general complex spreading sequence;low complexity reception technique;low density signature;low density spreading sequence;modulated QAM symbol mapping;multicarrier CDMA;multidimensional codeword;multidimensional constellation;multiple OFDMA;multiple access scheme;multiple tones;multiplexing approach;near optimal ML receiver;shaping gain;sparse code multiple access;systematic suboptimal approach;Decision support systems;Land mobile radio;CDMA;LDS;MPA;OFDMA;SCMA;codebook;factor graph;multidimensional constellation;shaping gain},
doi={10.1109/PIMRC.2013.6666156},
ISSN={2166-9570},
month={Sept.},}

@ARTICLE{Cai:COMSurTutor:2018,
author={Y. Cai and Z. Qin and F. Cui and G. Y. Li and J. A. McCann},
journal={IEEE Commun. Surveys Tutor.},
title={Modulation and Multiple Access for {5G} Networks},
year={2018},
volume={20},
number={1},
pages={629-646},
keywords={5G mobile communication;error statistics;modulation;multi-access systems;multiplexing;telecommunication traffic;5G networks;MA designs;MA schemes;NOMA candidates;OMA;bit error rate;code-domain NOMA;fifth generation wireless networks;large-scale heterogeneous traffic;modulation schemes;modulation techniques;multiple access;multiple domains;multiplexing techniques;nonOMA techniques;orthogonal MA;out-of-band leakage;power-domain NOMA;spectral efficiency;5G mobile communication;Modulation;NOMA;OFDM;Tutorials;Wireless communication;5G;modulation;non-orthogonal multiple access},
doi={10.1109/COMST.2017.2766698},
ISSN={},
month={Firstquarter},}


@ARTICLE{Wei:TCOMM:Feb2017,
author={F. Wei and W. Chen},
journal={IEEE Trans. Commun.},
title={Low Complexity Iterative Receiver Design for Sparse Code Multiple Access},
year={2017},
volume={65},
number={2},
pages={621-634},
keywords={5G mobile communication;iterative decoding;message passing;tree searching;5G communication;LSD;SCMA code words;current message passing algorithm;decoding complexity;depth-first tree search algorithm;lattice structure;list sphere decoding;low complexity iterative receiver design;low density signature;non-orthogonal multiple access techniques;redundancy-visited nodes;shaping gain;sparse code multiple access;Complexity theory;Iterative decoding;Lattices;Maximum likelihood decoding;Message passing;NOMA;Non-orthogonal multiple access;SCMA;list sphere decoding;message passing algorithm;node pruning},
doi={10.1109/TCOMM.2016.2631468},
ISSN={0090-6778},
month={Feb.},}

@ARTICLE{Ding:TCOMM:2018,
author={Z. Ding and P. Fan and G. K. Karagiannidis and R. Schober and H. V. Poor},
journal={IEEE Trans. Commun.},
title={{NOMA} Assisted Wireless Caching: Strategies and Performance Analysis},
year={2018},
note={to appear},
volume={},
number={},
pages={1-1},
keywords={Bandwidth;Device-to-device communication;Electronic mail;NOMA;Servers;Wireless networks},
doi={10.1109/TCOMM.2018.2841929},
ISSN={0090-6778},
month={},}


@ARTICLE{Ding:LWC:2018,
author={Z. Ding and P. Fan and H. V. Poor},
journal={IEEE Wireless Commun. Lett.},
title={On the Coexistence between Full-Duplex and {NOMA}},
year={2018},
volume={7},
number={5},
pages={692-695},
keywords={Downlink;High definition video;Laplace equations;NOMA;Probability density function;Silicon;Uplink;Non-orthogonal multiple access;full-duplex;joint uplink and downlink transmission.},
doi={10.1109/LWC.2018.2811492},
ISSN={2162-2337},
month={Oct.},}

@Article{DSP16,
  Title  = {A General {MIMO} Framework for {NOMA} Downlink and Uplink Transmission Based on Signal Alignment},
  Author  = {Zhiguo Ding and Robert Schober and H. Vincent Poor},
  Journal                  = {IEEE Trans. Wireless Commun.},
  Year                     = {2016},
  Month                    = {June},
  Number                   = {6},
  Pages                    = {4483-4454},
  Volume                   = {15}
}


@ARTICLE{Sun:TCOMM:Mar2017,
author={Y. Sun and D. W. K. Ng and Z. Ding and R. Schober},
journal={IEEE Trans. Commun.},
title={Optimal Joint Power and Subcarrier Allocation for Full-Duplex Multicarrier Non-Orthogonal Multiple Access Systems},
year={2017},
volume={65},
number={3},
pages={1077-1091},
keywords={approximation theory;concave programming;convex programming;multi-access systems;resource allocation;FD MC-NOMA systems;MC-OMA system;computational complexity;full-duplex base station;full-duplex multicarrier nonorthogonal multiple access system;half-duplex downlink user;monotonic optimization;multicarrier orthogonal multiple access system;nonconvex optimization problem;optimal joint power;optimal resource allocation policy;resource allocation algorithm design;subcarrier allocation;subcarrier allocation policy;suboptimal iterative scheme;successive convex approximation;uplink users;weighted sum system throughput;Algorithm design and analysis;High definition video;Interference;NOMA;Optimization;Resource management;Throughput;Non-orthogonal multiple access;full-duplex radio;monotonic optimization;multicarrier systems;non-convex optimization},
doi={10.1109/TCOMM.2017.2650992},
ISSN={0090-6778},
month={Mar.},}


@INPROCEEDINGS{Hieu:ICTC:Oct2017,
author={H. V. Nguyen and V.-D. Nguyen and O.-S. Shin},
booktitle={Proc. Inter. Conf. Inform. Commun. Technol. Converg. (ICTC)},
title={Joint {NOMA} beamforming and user scheduling for sum rate maximization in a full-duplex system},
year={2017},
volume={},
number={},
pages={731-733},
keywords={approximation theory;array signal processing;cochannel interference;multi-access systems;optimisation;quality of service;telecommunication scheduling;DL users;FD scheme;UL users;full-duplex system;joint NOMA beamforming;power allocation;residual self-interference;sum rate maximization problem;transmit power constraints;user scheduling;Approximation methods;Array signal processing;High definition video;NOMA;Quality of service;Receiving antennas},
doi={10.1109/ICTC.2017.8190766},
ISSN={},
month={Oct.},}


@ARTICLE{Yadav:IEEEWirelessComm:Aug2018,
author={A. Yadav and O. A. Dobre},
journal={IEEE Wireless Commun.},
title={All Technologies Work Together for Good: A Glance at Future Mobile Networks},
year={2018},
volume={25},
number={4},
pages={10-16},
keywords={5G mobile communication;cellular radio;cognitive radio;MIMO communication;multi-access systems;cognitive radio;network ultra-densification;ultra-dense cellular environment;massive multiple-input multiple-output;nonorthogonal multiple access;carrier aggregation;mobile networks;5G capacity requirements;NOMA;5G mobile communication;Interference;MIMO communication;Wireless networks;Radio frequency;Microcell networks;Millimeter wave technology;Self-organizing networks},
doi={10.1109/MWC.2018.1700404},
ISSN={1536-1284},
month={Aug.},}


@ARTICLE{Yadav:IEEETVT:June2018,
author={A. Yadav and G. I. Tsiropoulos and O. A. Dobre},
journal={IEEE Veh. Technol. Mag.},
title={Full-Duplex Communications: Performance in Ultradense mm-Wave Small-Cell Wireless Networks},
year={2018},
volume={13},
number={2},
pages={40-47},
keywords={5G mobile communication;cellular radio;interference suppression;radio transceivers;radiofrequency interference;full-duplex communications;spectral efficiency;SE;wireless link;SI cancellation techniques;FD communications;low-power transceivers;small-cell base stations;residual SI;FD technology;ultradense mm-wave small-cell wireless networks;SIC techniques;fifth-generation and beyond networks;High definition video;Wireless communication;Interference cancellation;Macrocell networks;MIMO communication},
doi={10.1109/MVT.2018.2811644},
ISSN={1556-6072},
month={June},}

@ARTICLE{Mahmood:TCOMM:Oct2017,
author={N. H. Mahmood and I. S. Ansari and P. Popovski and P. Mogensen and K. A. Qaraqe},
journal={IEEE Trans. Commun.},
title={Physical-Layer Security With Full-Duplex Transceivers and Multiuser Receiver at Eve},
year={2017},
volume={65},
number={10},
pages={4392-4405},
keywords={decoding;interference suppression;radiofrequency interference;telecommunication security;full-duplex communication;physical-layer security;communication link;half-duplex eavesdropper node;single-user decoding;conventional half-duplex communication;full-duplex transceivers;performance gains;achievable ergodic secrecy rate;secrecy degrees of freedom;multiuser decoding capabilities;successive interference cancellation;eavesdropper capabilities;channel strengths;Security;High definition video;Signal to noise ratio;Interference;Throughput;Decoding;Relays;Full-duplex;5G;Physical-layer security;secrecy degrees of freedom;interference cancellation receivers;joint decoding},
doi={10.1109/TCOMM.2017.2713816},
ISSN={0090-6778},
month={Oct.},}


@ARTICLE{Islam:IEEEWirelessComm:Apr2018,
author={S. M. R. Islam and M. Zeng and O. A. Dobre and K. Kwak},
journal={IEEE Wireless Commun.},
title={Resource Allocation for Downlink {NOMA} Systems: Key Techniques and Open Issues},
year={2018},
volume={25},
number={2},
pages={40-47},
keywords={MIMO communication;multi-access systems;resource allocation;resource allocation;downlink NOMA systems;downlink nonorthogonal multiple access systems;user pairing;power allocation algorithms;channel gain difference;cluster fairness;NOMA clusters;multiple-output NOMA;MIMO-NOMA;MIMO orthogonal multiple access;NOMA;Downlink;Resource management;Silicon carbide;Performance gain;Clustering algorithms;Interference;5G mobile communication;Multiaccess communication},
doi={10.1109/MWC.2018.1700099},
ISSN={1536-1284},
month={Apr.},}




@ARTICLE{Lei:LCOMM:2018,
author={L. Lei and E. Lagunas and S. Chatzinotas and B. Ottersten},
journal={IEEE Commun. Lett.},
title={{NOMA} Aided Interference Management for Full-Duplex Self-Backhauling {HetNets}},
year={2018},
volume={},
number={},
pages={1-1},
keywords={Convergence;Decoding;Interference cancellation;NOMA;Power control;Signal to noise ratio;Heterogeneous networks;full-duplex;non-orthogonal multiple access;self-backhauling},
doi={10.1109/LCOMM.2018.2847672},
ISSN={1089-7798},
month={},}

@ARTICLE{Sun:TCOMM:2018,
author={Y. Sun and D. W. K. Ng and J. Zhu and R. Schober},
journal={IEEE Trans. Commun.},
title={Robust and Secure Resource Allocation for Full-Duplex {MISO} Multicarrier {NOMA} Systems},
year={2018},
volume={66},
number={9},
pages={4119-4137},
keywords={Array signal processing;MISO communication;NOMA;Optimization;Resource management;Robustness;Throughput;Non-orthogonal multiple access (NOMA);full-duplex radio;imperfect channel state information;multicarrier systems;non-convex and combinatorial optimization;physical layer security},
doi={10.1109/TCOMM.2018.2830325},
ISSN={0090-6778},
month={Sept.},}

@ARTICLE{Zhou:TWC:2018,
author={Y. Zhou and V. W. S. Wong and R. Schober},
journal={IEEE Trans. Wireless Commun.},
title={Stable Throughput Regions of Opportunistic {NOMA} and Cooperative {NOMA} with Full-Duplex Relaying},
year={2018},
note={to appear},
volume={},
number={},
pages={1-1},
keywords={Base stations;Downlink;NOMA;Queueing analysis;Relays;Resource management;Throughput;Non-orthogonal multiple access;dynamic traffic arrival;full-duplex relaying;spatially random users;stable throughput},
doi={10.1109/TWC.2018.2837014},
ISSN={1536-1276},
month={},}


@ARTICLE{Yadav:VehCOMM:18, 
author={A. Yadav and G. I. Tsiropoulos and O. A. Dobre}, 
journal={IEEE Veh. Technol. Mag.}, 
title={Full duplex communications: Performance in ultra-dense small-cell wireless networks}, 
year={2018}, 
OPTvolume={}, 
OPTnumber={}, 
pages={}, 
keywords={Array signal processing;Downlink;Receiving antennas;Resource management;Transmitting antennas;Uplink;Wireless communication;Energy harvesting;full-duplex radios;full-duplex self-interference;transmit beamforming;wireless information and power transfer}, 
doi={10.1109/TCOMM.2017.2665488}, 
ISSN={0090-6778}, 
month={Apr.},
url = {https://arxiv.org/ftp/arxiv/papers/1803/1803.00473.pdf},
}

@ARTICLE{Yadav:LSP:2018,
author={A. Yadav and O. A. Dobre and H. V. Poor},
journal={IEEE Signal Process. Lett.},
title={Is Self-Interference in Full-Duplex Communications a Foe or a Friend?{}},
year={2018},
note={{DOI}:10.1109/LSP.2018.2802780},
OPTvolume={PP},
OPTnumber={99},
OPTpages={1-1},
keywords={Downlink;Energy harvesting;Radio frequency;Signal to noise ratio;Silicon;Silicon carbide;Switches;Small cells;full-duplex communications;radio resource management;self-energy harvesting;selfinterference},
doi={10.1109/LSP.2018.2802780},
ISSN={1070-9908},
month={Feb.},}

@ARTICLE{Bi:JSTSP:Dec2016,
author={Y. Bi and H. Chen},
journal={IEEE J. Select. Topics Signal Process.},
title={Accumulate and Jam: Towards Secure Communication via A Wireless-Powered Full-Duplex Jammer},
year={2016},
volume={10},
number={8},
pages={1538-1550},
keywords={Markov processes;energy harvesting;jamming;probability;protocols;radio networks;telecommunication security;AnJ;DEH;OEH mode;channel state information;cooperative jamming;cooperative jamming protocol;dedicated energy harvesting;direct communication;discrete-state Markov Chain;eavesdropper;energy bearing signals;energy constrained node;energy harvesting unit;energy storage;friendly jammer;harvest energy;information bearing signal;opportunistic energy harvesting;passive eavesdropper;physical layer security;radio frequency signals;rechargeable energy storage;secrecy capacity;secrecy metrics;secrecy outage probability;secure communication;source destination link;termed accumulate-and-jam;wireless communications;wireless powered full-duplex jammer;wireless powered jammer;Channel state information;Energy harvesting;Jamming;Network security;Physical layer;Protocols;Wireless communication;Wireless power transfer;Cooperative jamming;full-duplex;imperfect channel state information;physical layer security;wireless energy harvesting},
doi={10.1109/JSTSP.2016.2600523},
ISSN={1932-4553},
month={Dec.},}


@ARTICLE{Bi:CM:15,
author = {S.~Bi and C.~K.~Ho and R.~Zhang},
title = {Wireless powered communication: Opportunities and challenges},
journal = {IEEE Commun. Mag.},
volume = {53},
number = {4},
pages = {117-125},
month = { Apr.},
 year = {2015}
}
@ARTICLE{3GPP,
journal = {3GPP Technical Specification Group Radio Access Network, Evolved
Universal Terrestrial Radio Access (E-UTRA): Further Advancements
for E-UTRA Physical Layer Aspects (Release 9)},
year = {document 3GPP TS 36.814 V9.0.0, 2010.},
}

@ARTICLE{Aardal:02,
author = {K.~Aardal and R.~Weismantel and L.~A.~Wolsey}, 
title = {Non-standard approaches
to integer programming},
journal = {in Discrete Applied Mathematics},
pages ={5-74},
year = {2002}
}

%P.~Schniter and D.~Guo and D.~W.~Bliss and S.~Rangarajan and R. Wichman
@ARTICLE{Sabharwal:JSAC:Feb2014,
author = {A.~Sabharwal and others}, 
title = { In-band full-duplex wireless: Challenges and opportunities},
journal = {IEEE J. Select. Areas Commun.}, 
volume = {32},
number = {9},
pages = {1637-1652}, 
month = {Feb.}, 
year = {2014}
}

@ARTICLE{Maetal15,
author = {M.~Maso and C.-F.~Liu and C.-H.~Lee and T.~Q.~S.~Quek  and L.~S.~Cardoso}, 
title = {Energy-recyclying full-duplex radios for next-generation networks},
journal = {IEEE J. Select. Areas Commun.}, 
volume = {33},
number = {12},
pages = {2948-2962}, 
month = {Dec.}, 
year = {2015}
}


@ARTICLE{Chen:WCL:13,
 author = {X.~Chen and X.~Wang and X.~Chen},
 title = {Energy-efficient optimization for wireless information and power transfer in large-scale
MIMO systems employing energy beamforming},
journal = { IEEE Wireless Commun. Lett.},
 volume =  {2},
 number =  {6},
  pages = {667-670},
 month = {Dec.},
year = {2013}
}

@ARTICLE{Sun:CL:14,
author = {Q. Sun and L. Li and J. Mao},
title = {Simultaneous information and power transfer scheme for energy efficient {MIMO} systems},
journal = { IEEE Commun. Lett.},
volume = {18},
number ={4},
 pages = {600-603},
month = {Apr.},
year = {2014}
}


@ARTICLE{Huang:TWC:14,
author = {K. Huang and V. Lau},
title = {Enabling wireless power transfer in cellular networks: Architecture, modeling and deployment},
journal = {IEEE Trans. Wireless Commun.},
volume ={ 13},
number = {2},
pages = {902-912},
month = {Feb.},
year = {2014}
}


@ARTICLE{Vu-SPL-15,
author = {Q.-D.~Vu and L.-N.~Tran and R.~Farrell and E.-K.~Hong},
title ={ An efficiency maximization design for {SWIPT}},
journal = { IEEE Signal Process. Lett.},
volume = {22},
number = {12},
pages = {2189-2193},
month = {Dec.},
year = {2015}
}

@ARTICLE{Timo-TWC-14,
author = {S.~Timotheou and I.~Krikidis and G.~Zheng and B.~Ottersten},
title = {Beamforming for {MISO} interference channels with {QoS} and {RF} energy transfer},
journal  = { IEEE Trans. Wireless Commun.},
volume = {13},
number = {5},
pages = {2646--2658},
month = {May},
year = {2014}
}


@ARTICLE{Shi-TWC-14,
author = {Q.~Shi and L.~Liu and W.~Xu and R.~Zhang},
title = {Joint transmit beamforming and receive power splitting for {MISO} {SWIPT} systems},
journal = {IEEE Trans. Wireless Commun.},
volume = {13},
number = {6},
pages = {3269-3280},
month = {June},
year = {2014},
}

@ARTICLE{He:EUR:15,
author = {S. He and Y. Huang and W. Chen and S. Jin and H. Wang and L. Yang},
title = {Energy efficient coordinated precoding design for a multicell system with {RF} energy harvesting},
journal ={EURASIP J. Wireless Commun. Netw.},
month = {Mar.},
year = {2015},
}




@ARTICLE{Chen:WCOM:13,
author = {X.  Chen and X.  Wang and X.  Chen},
title = {Energy efficient optimization for wireless information and power transfer in large {MIMO} employing energy beamforming},
journal = { IEEE Wireless Commun. Lett.},
volume = { 2},
number = {6},
pages = {667-670},
month = {Dec.},
year = {2013},
}
@ARTICLE{LarssonCoMag14, 
author={E. G. Larsson and O. Edfors and F. Tufvesson and T. L. Marzetta}, 
journal={IEEE Commun. Mag.}, 
title={Massive {MIMO} for next generation wireless systems}, 
year={2014}, 
volume={52}, 
number={2}, 
pages={186-195}, 
keywords={MIMO communication;access protocols;antenna arrays;frequency division multiplexing;ARGOS;MAC layer;frequency-division duplex operation;full-dimension MIMO;hyper MIMO;intentional jamming;large-scale antenna systems;massive MIMO;multiuser MIMO;next generation wireless systems;resource allocation;service antennas;single-antenna terminals;time-division duplex operation;time-frequency bins;very large MIMO;Antenna arrays;Base stations;Downlink;Fading;MIMO;Uplink}, 
doi={10.1109/MCOM.2014.6736761}, 
ISSN={0163-6804}, 
month={Feb.},}

@ARTICLE{Yang:SL:15,
author = {G. Yang and C. K. Ho and R. Zhang and Y. L. Guan},
title = {Throughput optimization for massive {MIMO} systems powered by wireless energy transfer},
journal = {IEEE J. Select. Areas in Commun.},
volume =  {33},
number = {8},
pages = {1640-1650},
month = {Aug.},
year = {2015},
}
@ARTICLE{MietznerCST09, 
author={J. Mietzner and others}, 
journal={IEEE Commun. Surveys $\&$ Tutorials}, 
title={Multiple-antenna techniques for wireless communications: {A} comprehensive literature survey}, 
year={2009}, 
volume={11}, 
number={2}, 
pages={87-105}, 
keywords={MIMO communication;antenna arrays;array signal processing;channel coding;digital communication;diversity reception;fading channels;space division multiplexing;space-time codes;beamforming techniques;closed-loop MIMO techniques;cooperative diversity reception;digital communication;frequency-selective fading channels;multiple-antenna techniques;multiple-input multiple-output system;noncoherent schemes;signal-to-noise-plus-interference ratio;space-time coding techniques;spatial diversity techniques;spatial multiplexing techniques;wireless communication system;Bit rate;Channel coding;Communication industry;Digital communication;Diversity methods;Frequency-selective fading channels;MIMO;Performance gain;Transmitters;Wireless communication;Wireless communications;beamforming;multiple-antenna systems;space-time coding;spatial multiplexing}, 
doi={10.1109/SURV.2009.090207}, 
ISSN={1553-877X}, 
month={2nd Quarter},}
@ARTICLE{LaughlinCoMag15, 
author={L. Laughlin and M. A. Beach and K. A. Morris and J. L. Haine}, 
journal={IEEE Commun. Mag.}, 
title={Electrical balance duplexing for small form factor realization of in-band full duplex}, 
year={2015}, 
volume={53}, 
number={5}, 
pages={102-110}, 
keywords={interference suppression;multiplexing equipment;radio transceivers;antenna impedance variation;duplexer adaptation system;duplexer isolation;dynamic adaptation;electrical balance duplexers;frequency domain;full duplex transceivers;full-duplex wireless;high transmit-to-receive isolation;hybrid junctions;isolation bandwidth;self-interference suppression techniques;spectral efficiency;time domain;transceiver architectures;user interaction scenarios;Antenna measurements;Full duplex communication;Impedance;Ports (Computers);Receiving antennas;Transmitting antennas}, 
doi={10.1109/MCOM.2015.7105648}, 
ISSN={0163-6804}, 
month={May},}
@INPROCEEDINGS{Bharadia13,
  title={Full duplex radios},
  author={D. Bharadia and E. McMilin and S. Katti},
  booktitle={Proc. ACM SIGCOMM Computer Commun. Review},
  OPTvolume={43},
  OPTnumber={4},
  pages={375-386},
  year={2013},
}
@Article{Choi15,
  Title  = {Minimum Power Multicast Beamforming With Superposition Coding for Multiresolution Broadcast
  and Application to {NOMA} Systems},
  Author  = {J. Choi},
  Journal                  = {IEEE Trans. Commun.},
  Year                     = {2015},
  Month                    = {Mar.},
  Number                   = {3},
  Pages                    = {791-800},
  Volume                   = {63}
}
@Article{HDRK16,
  Title  = {A Minorization-Maximization Method for Optimizing Sum Rate in the Downlink of Non-Orthogonal Multiple Access Systems},
  Author  = {Muhammad Fainan Hanif and Zhiguo Ding and Tharmalingam Ratnarajah and George K. Karagiannidis},
  Journal                  = {IEEE Trans. Signal Process.},
  Year                     = {2016},
  Month                    = {Jan.},
  Number                   = {1},
  Pages                    = {76-88},
  Volume                   = {64}
}
@ARTICLE{ChenAC16,
author={Z. Chen and Z. Ding and X. Dai},
journal={IEEE Access},
title={Beamforming for Combating Inter-cluster and Intra-cluster Interference in Hybrid {NOMA} Systems},
year={2016},
volume={4},
pages={4452-4463},
keywords={MIMO communication;array signal processing;interference suppression;multi-access systems;IBPA;PBPA;PH-NOMA BF algorithm;downlink beamforming;hybrid NOMA system;hybrid nonorthogonal multiple access system;inter cluster interference;intra cluster interference;termed projection-based pairing algorithm;two user pairing algorithm;Algorithm design and analysis;Array signal processing;Clustering algorithms;Downlink;Interference;NOMA;Precoding;Non-orthogonal multiple access;beamforming;user pairing},
doi={10.1109/ACCESS.2016.2598380},
ISSN={2169-3536},
month={},}
@ARTICLE{ChenTSP16,
author={Z. Chen and Z. Ding and X. Dai and G. K. Karagiannidis},
journal={IEEE Trans. Signal Process.},
title={On the Application of Quasi-Degradation to {MISO-NOMA} Downlink},
year={2016},
volume={64},
number={23},
pages={6174-6189},
keywords={MIMO communication;communication complexity;precoding;probability;radio links;H-NOMA;dirty-paper coding;hybrid MISO-NOMA downlink transmission;low-complexity sequential user pairing algorithm;multiple-input-single-output design;nonorthogonal multiple access design;outage probability;power consumption;precoding algorithm;quasidegradation application;zero-forcing beamforming;Complexity theory;Downlink;Interference;MISO;NOMA;Precoding;Signal processing algorithms;Multiple-input-single-output (MISO);non-orthogonal multiple access (NOMA);outage probability;quasi-degradation;sequential user pairing algorithm},
doi={10.1109/TSP.2016.2603971},
ISSN={1053-587X},
month={Dec.},}
@INPROCEEDINGS{Bharadia14,
  title={Full duplex {MIMO} radios},
  author={D. Bharadia  and S. Katti},
  booktitle={Proc. 11th USENIX Symp. Netw. Syst. Design Implement. (NSDI)},
  volume={},
  number={},
  pages={369-372},
  year={2014},
	address = {Seattle, WA, USA},
}
@ARTICLE{KorpiCoMag16, 
author={D. Korpi and J. Tamminen and M. Turunen and T. Huusari and Y. S. Choi and L. Anttila and S. Talwar and M. Valkama}, 
journal={IEEE Commun. Mag.}, 
title={Full-duplex mobile device: Pushing the limits}, 
year={2016}, 
volume={54}, 
number={9}, 
pages={80-87}, 
keywords={5G mobile communication;interference suppression;mobile antennas;multiplexing;radio transceivers;radiofrequency interference;radiofrequency power amplifiers;signal processing;5G radio systems;RF measurement;active RF cancellation;adaptive nonlinear DSP methods;control loop;coupling channel;demonstration system;digital baseband;full-duplex mobile device;noise floor;nonlinear digital cancellation processing;nonlinear low-cost RF components;nonlinear transmitter power amplifier;residual self-interference level;self-adaptive analog RF cancellation circuitry;self-healing characteristics;self-interference suppression;shared-antenna-based transceiver architecture;signal processing solutions;time-varying self-interference coupling characteristics;transmitter-receiver isolation;Circulators;Mobile communication;Mobile handsets;Radio frequency;Receivers;Transceivers}, 
doi={10.1109/MCOM.2016.7565192}, 
ISSN={0163-6804}, 
month={Sept.},}

@ARTICLE{HeinoCoMag15, 
author={M. Heino and D. Korpi and T. Huusari and E. Antonio-Rodriguez and S. Venkatasubramanian and T. Riihonen and L. Anttila and C. Icheln and K. Haneda and R. Wichman and M. Valkama}, 
journal={IEEE Commun. Mag.}, 
title={Recent advances in antenna design and interference cancellation algorithms for in-band full duplex relays}, 
year={2015}, 
volume={53}, 
number={5}, 
pages={91-101}, 
keywords={MIMO communication;interference suppression;linear antenna arrays;nonlinear distortion;power amplifiers;receiving antennas;relay networks (telecommunication);transmitting antennas;RF cancellation;antenna design;center frequency;classical linear processing;compact MIMO full-duplex relays;complete demonstrator system;digital self-interference cancellation algorithms;enhanced spectral efficiency;in-band full duplex relays;local area networks;nonlinear digital cancellation;nonlinear distortion;passive isolations;power amplifier;reduced-cost deployments;resonant wavetraps;self-interference mitigation;self-interference suppression;sensitive receive chain;transmit signal coupling;Antenna design;Full duplex communication;Radio frequency;Receiving antennas;Relays;Transmitting antennas}, 
doi={10.1109/MCOM.2015.7105647}, 
ISSN={0163-6804}, 
month={May},}

@INPROCEEDINGS{JainMobiCom11, 
author={M. Jain and J. I. Choi and T. Kim and D. Bharadia and S. Seth and K. Srinivasan and P. Levis and S. Katti and P. Sinha}, 
booktitle={Proc. the 17th Annual Inter. Conf.  Mobile Comput. and Net.,
ser. MobiCom'11. New York, NY, USA: ACM}, 
title={Practical, Real-time, Full Duplex Wireless}, 
year={2011}, 
pages={301-312}, 
keywords={channel allocation;concave programming;iterative methods;mean square error methods;radio networks;resource allocation;FD multiuser system;FD-enabled base-station;HD mode;full-duplex multiuser system;gradient method;iterative algorithm;joint optimization problem;multiple-HD MS;multiple-half-duplex mobile station;multiuser system data-rate;nonconvex problem;optimal downlink channel assignment;optimal uplink channel assignment;resource allocation;system sum-rate maximization;weighted sum mean-squared error minimization;wireless communication systems;wireless terminal;Channel allocation;High definition video;Interchannel interference;Optimization;Silicon;Uplink;Wireless communication}, 
doi={10.1109/ICC.2016.7510742}, 
month={Sept.},
url = {http://doi.acm.org/10.1145/2030613.2030647},}

@ARTICLE{Dan-SP-13,
author = {D.~Nguyen and L.-N.~Tran and P.~Pirinen and M.~Latva-aho},
title = {Precoding for full duplex multiuser {MIMO} systems: Spectral and energy efficiency maximization},
journal= { IEEE Trans. Signal Process.},
volume = {61},
number = {16},
pages = {4038-4050},
month = {Aug.},
year = {2013},
}

@ARTICLE{Duarte:TWC:12,
author = {M. Duarte and C. Dick and A. Sabharwal},
title = {Experiment-driven characterization of full-duplex wireless systems},
journal = {IEEE Trans. Wireless Commun.},
volume = {11},
number =  {12},
pages = {4296-4307},
month = {Dec.},
year = {2012},
}

@ARTICLE{DUPLO,
title ={System scenarios and technical requirements for full-duplex concept},
journal= {DUPLO project, Deliverable D1.1},
url = { at http://www.fp7-duplo.eu/index.php/deliverables.}
}


@ARTICLE{Riihonen-SP-11,
author = {T.~Riihonen and S.~Werner and R.~Wichman},
title = {Mitigation of loopback self-interference in full-duplex {MIMO} relays},
journal = { IEEE Trans. Signal Process.},
volume = {59},
number =  {12},
pages = {5983-5993},
month = {Dec.},
year = {2011}
}

@ARTICLE{Dan:TWC:14,
author = { D.~Nguyen and L.-N.~Tran and P.~Pirinen and M.~Latva-aho},
title = {On the spectral efficiency of full-duplex small cell wireless systems},
journal = { IEEE Trans. Wireless Commun.},
volume = {13},
number = {9},
pages = {4896-4910},
month = {Sept.},
year = {2014}
}


@ARTICLE{Toh,
author = {K.~C.~Toh and M.~J.~Todd and R.~H.~Tutuncu},
title = {{SDPT3-A} {M}atlab software package for semidefinite programming, version 1.3},
journal = {Optimization Methods and Softw.},
volume = {11},
pages = {545-581},
month = {Jan.},
year = {1999}
}

@ARTICLE{Sturm,
author = {J.~F.~Sturm},
title = {Using SeDuMi 1.02, a {MATLAB} toolbox for optimization over symmetric cones},
journal ={Optimiz. Methods and Softw.},
volume = {11-12},
pages = {625-653},
month = {Sept.},
year = {1999}
}

@BOOK{Tse:book:05,
  title = {Fundamentals of Wireless Communication.},
  publisher = {Cambridge Univ. Press, UK},
  year = {2005},
  author = {D.~Tse and P.~Viswanath},
  owner = {Ali},
  timestamp = {2014.08.18}
}

@ARTICLE{Tran:SPL:12,
author ={ L.-N.~Tran and M.-F.~Hanif and A.~T$\ddot{\text{o}}$lli and M.~Juntti},
title = {Fast converging algorithm for weighted sum rate maximization in multicell {MISO} downlink},
journal = {IEEE Signal Process. Lett.},
volume = {19},
number =  {12},
pages =  {872-875},
month = {Dec.},
year = {2012}
}



@ARTICLE{Lobo:book:98,
author = {M.~Lobo and L.~Vandenberghe and S.~Boyd and H.~Lebret},
title = {Applications of second-order cone programming},
journal = {Lin. Alg. Applicat.},
volume = {248},
pages = {193-228},
month = {Nov.},
year = {1998}
}

@ARTICLE{Beck:JGO:10,
author = {A.~Beck and A.~Ben-Tal and L.~Tetruashvili},
title = {A sequential parametric convex approximation method with applications to nonconvex truss topology design problems},
journal = {J. Global Optim.},
volume = {47},
number = {1},
pages = {29-51},
year = {2010},
month = {May}
}

@INPROCEEDINGS{Hieu:GLOBECOM:2017, 
author={H. V. Nguyen and V.-D. Nguyen and O. A. Dobre and O.-S. Shin}, 
booktitle={Proc. IEEE Global Commun. Conf. (GLOBECOM)}, 
title={Sum Rate Maximization Based on Sub-Array Antenna Selection in a Full-Duplex System}, 
year={2017}, 
volume={}, 
number={}, 
pages={1-6}, 
keywords={antenna arrays;array signal processing;cochannel interference;concave programming;convergence of numerical methods;iterative methods;quality of service;BS;base station;beamforming design;cochannel interference;full-duplex system;half-array antenna mode;highly nonlinear function subject;iterative low- complexity algorithm;nonconvex constraints;nonconvex problem;power allocation problem;quality of service requirements;residual self- interference;sub-array antenna selection;sum rate maximization;sum rate subject;time phases;user assignments;Antenna arrays;Array signal processing;Receiving antennas;Resource management;Silicon;Transmitting antennas}, 
doi={10.1109/GLOCOM.2017.8254806}, 
ISSN={}, 
month={Dec.},}

@BOOK{Dat:MP:11,
title = { Convex Optimization \& Euclidean Distance Geometry},
publisher = {Meboo Publishing USA},
year = {2011},
author = {J.~Dattorro}
}

@ARTICLE{Marks:78,
author = {B.~R.~Marks and G.~P.~Wright},
title = {A general inner approximation algorithm for nonconvex mathematical programs},
journal = {Operations Research},
volume = {26},
number = {4},
pages = {681-683},
month = {July-Aug.},
year = {1978}
}



@INPROCEEDINGS{Arnold,
author ={O.~Arnold and F.~Richter and G.~Fettweis and O.~Blume},
title = {Power consumption modeling of different base station types in heterogeneous cellular networks},
booktitle = {  Proc. 19th Future Network $\&$ Mobile Summit (ICT Summit'10)},
address = {Florence, Italy},
month = {June},
year = {2010},
pages = {1-8}
}

@INPROCEEDINGS{Report,
author ={Applied Science and Technology Research Institute Company Limited},
title = {Report on Temporary  {TD-LTE} Small Cell  Demo Deployment},
booktitle = {{ASTRI} Communications Technologies Division},
address = {Hong Kong},
month = {July},
year = {2015},
pages = {}
}



@ARTICLE{Li,
author = {Q.~Li and W.~K.~Ma},
title = {Spatially selective artificial-noise aided transmit optimization for {MISO} multi-eves secrecy rate maximization},
journal = {IEEE Trans. Signal Process.},
volume = {61},
number = {10},
pages = {2704-2717},
month = {May},
year = {2013}
}


@ARTICLE{Vucic:SP:09,
author = {N.~Vucic and H.~Boche},
title = {Robust {QoS}-constrained optimization of downlink user {MISO} systems},
journal = { IEEE Trans. Signal Process.},
volume = {57},
number = {2},
pages = {714-725},
month = {Feb.},
year = {2009}
}


@ARTICLE{VGZ:SP:03,
author = {S.~Vorobyov and  A.~Gershman and Z.-Q.~Luo},
title ={Robust adaptive beamforming using worst-case performance optimization: {A} solution to the signal
mismatch problem},
journal = {IEEE Trans. Signal Process.},
volume = {51},
number = {2},
pages = {313-324},
month = {Feb.},
year = {2003}
}


@ARTICLE{Lee,
author = {S.~Lee and R.~Zhang and K.~Huang},
title = {Opportunistic wireless energy harvesting in cognitive radio networks},
journal = { IEEE Trans. Wireless Commun.},
volume = {12},
number = {9},
pages = {4788–4799},
month = {Sept.},
year = {2013}
}


@ARTICLE{Minasian:WC:14,
author ={ A.~Minasian and S.~Shahbazpanahi and R.~Adve},
title = {Energy harvesting cooperative communication systems},
journal = {IEEE Trans.  Wireless Commun.},
volume = {13},
number = {11},
pages = {6118-6131},
month = {Nov.},
year = { 2014}
}


@ARTICLE{Ju:TWC:14,
author = {H.~Ju and R.~Zhang},
title = {Throughput maximization in wireless powered communication networks},
journal = {IEEE Trans.  Wireless Commun.},
volume = {13},
number = {1},
pages = {418-428},
month = {Jan.},
year = {2014}
}


@ARTICLE{Zhang:WC:13,
author = {R.~Zhang and C.~K.~Ho},
title = {{MIMO} broadcasting for simultaneous wireless information and power transfer},
journal = {IEEE Trans. Wireless Commun.},
volume = {12},
number = {5},
pages = {1989-2001},
month = {May},
year = {2013}
}

@ARTICLE{Zhou:TCOM:13,
author = {X.~Zhou and R.~Zhang and C.~K.~Ho},
title = {Wireless information and power transfer: Architecture design and rate-energy tradeoff},
journal = {IEEE Trans. Commun.},
volume = {61},
pages = {4757-4767},
month = {Nov.},
year = {2013}
}
@ARTICLE{WES06,
author = {A. Wiesel and Y. Eldar and S. Shamai},
title = {Linear precoding via conic optimization for fixed {MIMO} receivers},
journal = {IEEE Trans. Signal Process.},
volume = {54},
number = {1},
pages = {161-176},
month = {Jan.},
year = {2006}
}

@ARTICLE{Lui:SP:14,
author = {L.~Liu and R.~Zhang and K.-C.~Chua},
title = {Secrecy wireless information and power transfer with {MISO} beamforming},
journal = {IEEE Trans. Signal Process.},
volume = {62},
number = {7},
pages = {1850-1863},
month = {Apr.},
year = {2014}
}

@ARTICLE{Bi:TWC:16,
author = {S.~Bi and Y.~Zeng and R.~Zhang},
title = {Wireless powered communication networks: An overview},
journal = {IEEE Wireless Commun.},
volume = {23},
number = {2},
pages = {10-18},
month = {Apr.},
year = {2016}
}

@ARTICLE{LL:TCOM:14,
author = {L.~Lui and R.~Zhang and K.-C.~Chua},
title = {Multi-antenna wireless powered communication with energy beamforming},
journal = {IEEE Trans.  Commun.},
volume = {62},
number = {12},
pages = {4349-4361},
month = {Dec.},
year = {2014}
}

@ARTICLE{Chen:TVT:14,
author = {X. Chen and C. Yuen and Z. Zhang},
title = {Wireless energy and information transfer tradeoff for limited feedback multi-antenna systems with
energy beamforming},
journal = {IEEE Trans. Veh. Technol.},
volume = {63},
pages =  {407-412},
month = {Jan.},
year = {2014}
}


@ARTICLE{Aquilina:TCOMM:Apr:2017, 
author={P. Aquilina and A. C. Cirik and T. Ratnarajah}, 
journal={IEEE Trans.Commun.}, 
title={Weighted Sum Rate Maximization in Full-Duplex Multi-User Multi-Cell MIMO Networks}, 
year={2017}, 
volume={65}, 
number={4}, 
pages={1590-1608}, 
keywords={MIMO communication;antenna arrays;cellular radio;channel estimation;concave programming;distortion;filters;mean square error methods;multi-access systems;stochastic processes;CSI;FD base-stations;HD DL;UL users;WSR maximization;channel estimation process;channel state information;full-duplex multiuser multicell MIMO networks;half-duplex downlink;mean squared error;multiple antennas;nonconvex problems;norm-bounded error model;receiver distortion;stochastic error model;transmitter distortion;uplink users;weighted sum rate maximization;Channel estimation;Distortion;High definition video;Interference;MIMO;Receivers;Silicon;Filter design;MIMO;full-duplex;mean squared error;multi-cell;weighted sum rate maximization}, 
doi={10.1109/TCOMM.2017.2652475}, 
ISSN={0090-6778}, 
month={April},}


@ARTICLE{Bestuzheva:InvexOp:Jul2017,
author = {Bestuzheva, Ksenia and Hijazi, Hassan},
year = {2017},
month = {July},
pages = {},
title = {Invex Optimization Revisited},
doi = {10.13140/RG.2.2.22438.83529},
url = {https://arxiv.org/abs/1707.01554v1},
}

@ARTICLE{MOSEK,
title = {I.~{MOSEK} ApS},
year = {2014},
url = {at http://www.mosek.com}
}

@BOOK{Munkres:Topo,
title = { Topology: A First Course },
author = { Munkres, James Raymond },
publisher = {Englewood Cliffs, NJ: Prentice-Hall },
year = { 1974 },
OPTtype = { Book; Book/Illustrated },
OPTisbn = { 0139254951 },
OPTsubjects = { Topology },
OPTlanguage = { English },
OPTnote = { Bibliography: p. 399-400 },
OPTcatalogue-url = { http://trove.nla.gov.au/work/10859353 }
}



@BOOK{Ben:2001,
author = {A.~Ben-Tal and A.~Nemirovski},
title = {Lectures on Modern Convex Optimization.},
publisher = {Philadelphia: MPS-SIAM Series on Optimi., SIAM},
year = {2001}
}

@ARTICLE{Ben:MoP:2001,
author = {A.~Ben-Tal and A.~Nemirovski},
title = {On the polyhedral approximations of the second-order cone},
journal = {Math.  Oper. Res.},
volume = {26},
number = {2},
pages = {193-205},
month = {May},
year = {2001}
}

@ARTICLE{CC:62,
author = {A.~Charnes and W.~W.~Cooper},
title = {Programming with linear fractional functionals},
journal = {Naval Res. Logist. Quarter.},
volume = {9},
number = {3-4},
pages = {181-186},
month = {Dec.},
year = {1962}
}









@ARTICLE{PT07,
  author = {I. Polik and T. Terlaky},
  title = {A survey of the {S}-{L}emma},
  journal = {SIAM Review},
  year = {2007},
  volume = {49},
  pages = {371-418},
  number = {6}
}

@ARTICLE{PT07,
  author = {I. Polik and T. Terlaky},
  title = {A survey of the {S}-{L}emma},
  journal = {SIAM Review},
  year = {2007},
  volume = {49},
  pages = {371-418},
  number = {6}
}
@ARTICLE{CT14,
  author = {E. Che and H. D. Tuan},
  title = {Sum-rate based coordinated beamforming in multicell multi-antenna wireless networks},
  journal = {IEEE Commun. Letters},
  year = {2014},
  volume = {18},
  pages = {1019-1022},
  number = {6}
}
@INPROCEEDINGS{CTTN14,
  author = {E. Che and H. D. Tuan and H. H. M. Tam and H. H. Nguyen},
  title = {Maximisation of sum Rate in cognitive multi-cell wireless networks with {QoS} constraints},
  booktitle = {Proc. IEEE ICSPCS},
  year = {2014}
}
@ARTICLE{TT13,
  author = {H. Tuy and H. D. Tuan},
  title = {Generalized {S}-lemma and strong duality in nonconvex quadratic programming},
  journal = {J. of Global Optimization},
  year = {2013},
  volume = {56},
  pages = {1045-1-72},
  number = {3}
}

@ARTICLE{Peaucelle-02-A,
  author = {D. Peaucelle and D. Henrion and Y. Labit},
  title = {Users Guide for {SeDuMi} Interface 1.03},
  year = {2002},
  owner = {Ali},
  timestamp = {2015.08.09},
  url = {http://homepages.laas.fr/peaucell/software/sdmguide.pdf}
}
@ARTICLE{LiuPIEEE17, 
author={Y. Liu and Z. Qin and M. Elkashlan and Z. Ding and A. Nallanathan and L. Hanzo}, 
journal={Proc. of the IEEE}, 
title={Nonorthogonal Multiple Access for {5G} and Beyond}, 
year={2017}, 
volume={105}, 
number={12}, 
pages={2347-2381}, 
keywords={3G mobile communication;5G mobile communication;cooperative communication;Internet of Things;Long Term Evolution;multi-access systems;telecommunication traffic;nonorthogonal multiple access;wireless capacity requirements;advanced multimedia applications;ultrahigh-definition video;user access;long-term evolution;orthogonal resource block;multiple-antenna-aided NOMA design;power-domain multiplexing NOMA;heterogeneous data traffic;third-generation partnership projects;3GPP-LTE-A;fifth-generation networks;5G networks;Internet of Things;IoT;bandwidth efficiency enhancement;resource control;cooperative transmission;NOMA;5G mobile communication;Multiaccess communication;MIMO;Encoding;Cooperative communication;Resource management;Streaming media;Multimedia communication;Cooperative communication;fifth generation (5G);multiple-input-multiple-output (MIMO);nonorthogonal multiple access (NOMA);power multiplexing;resource allocation}, 
doi={10.1109/JPROC.2017.2768666}, 
ISSN={0018-9219}, 
month={Dec.},}


@INPROCEEDINGS{SeDuMi:2002,
author = {Peaucelle, Dimitri and Henrion, Didier and Labit, Yann and Taitz, Krysten},
title = {{User's} guide for {SeDuMi} interface 1.04},
booktitle = {LAAS-CNRS},
year = {2002},
month = {June},
pages = {},
address = {Toulouse, France}
}


@ARTICLE{RTN13,
  author = {U. Rashid and H. D. Tuan and H. H. Nguyen},
  title = {Relay beamforming designs in multi-user wireless relay networks based on throughput maximin optimization},
  journal = {IEEE Trans. Commun.},
  year = {2013},
  volume = {51},
  pages = {1734-1749},
  number = {5}
}
@ARTICLE{Phan-12-B,
author={A. H. Phan and H. D. Tuan and H. H. Kha and H. H. Nguyen},
journal=IEEE_J_WCOM,
title={Beamforming optimization in multi-user amplify-and-forward wireless relay networks},
year={2012},
month={Apr.},
volume={11},
number={4},
pages={1510-1520}}
@INPROCEEDINGS{PTK12,
  author = {A. H. Phan and H. D. Tuan and H. H. Kha},
  title = {{D.C.} iterations for {SINR} maximin multicasting in cognitive radio},
  booktitle = {Proc. IEEE ICSPCS},
  year = {2012}
}
@ARTICLE{Ahmed-13-A,
  author = {I. Ahmed and A. Ikhlef and R. Schober and R. K. Mallik},
  title = {Joint Power Allocation and Relay Selection in Energy Harvesting {AF}
	Relay Systems},
  journal = {IEEE Wireless Commun. Letters},
  year = {2013},
  volume = {2},
  pages = {239-242},
  number = {2},
  owner = {Ali},
  timestamp = {2013.09.11}
}
@ARTICLE{Krikidis-14-A,
  author = {I. Krikidis},
  title = {Simultaneous information and energy transfer in large-scale networks
	with/without relaying},
  journal = IEEE_J_COM,
  year = {2014},
  volume = {62},
  pages = {900-912},
  number = {3},
  month = {Mar.},
  owner = {Ali},
  timestamp = {2015.01.08}
}

@INPROCEEDINGS{Chen-14-P,
  author = {Z. Chen and B. Xia and H. Liu},
  title = {Wireless Information and Power Transfer in Two-Way Amplify-and-Forward
	Relaying Channels},
  booktitle = {Proc IEEE Globecom},
  year = {2014},
  timestamp = {2015.01.08}
}


@ARTICLE{Biglieri-98-A,
  author = {E. Biglieri and J. Proakis and S. Shamai},
  title = {Fading channels: {I}nformation-theoretic and communications aspects},
  journal = IEEE_J_IT,
  year = {1998},
  volume = {44},
  pages = {2619-2692},
  number = {6},
  month = {Oct.},
  owner = {Ali},
  timestamp = {2013.02.26}
}
@BOOK{Stephen,
author= {S.~Boyd and L.~Vandenberghe},
title = {Convex Optimization},
publisher = {Cambridge Univ. Press, UK},
year = {2007}
}

@BOOK{KayBook93,
author= {S. M. Kay},
title = {Fundamentals of Statistical Signal Processing: Estimation
Theory},
publisher = {Upper Saddle River, NJ, USA: Prentice-Hall, Inc.},
year = {1993}
}

@INPROCEEDINGS{Chalise-12-P,
  author = {B. K. Chalise and Y. D. Zhang and M. G. Amin},
  title = {Energy harvesting in an {OSTBC} based amplify-and-forward {MIMO}
	relay system},
  booktitle = {Proc. IEEE ICASSP},
  year = {2012},
  pages = {3201-3204},
  month = {Mar.},
  owner = {Ali},
  timestamp = {2012.11.25}
}

@INPROCEEDINGS{Chen-P-14,
  author = {H. Chen and Y. Jiangy and Y. Li and Y. Maetx and B. Vucetic},
  title = {A Game-Theoretical Model for Wireless Information and Power Transfer
	in Relay Interference Channels},
  booktitle = {Proc. IEEE Intl. Symp. on Inform. Theory (ISIT)},
  month = jun,
  year = {2014},
  address = {Honolulu, HI, USA},
  owner = {Ali},
  timestamp = {2014.07.25}
}

@ARTICLE{XChen-13-A,
  author = {X. Chen and C. Yuen and Z. Zhang},
  title = {Wireless Energy and Information Transfer Tradeoff for Limited Feedback
	Multi-Antenna Systems with Energy Beamforming},
  journal = {submitted to } # IEEE_J_VT,
  year = {2013},
  owner = {Ali},
  timestamp = {2013.09.11},
  url = {http://arxiv.org/abs/1307.6285}
}

@ARTICLE{Chen-13-A,
  author = {Z. Chen and B. Wang and B. Xia and H. Liu},
  title = {Wireless Information and Power Transfer in Two-Way Amplify-and-Forward
	Relaying Channels},
  journal = {ArXiv Technical Report},
  year = {2013},
  owner = {Ali},
  timestamp = {2013.09.11},
  url = {http://arxiv.org/abs/1307.7447v1}
}

@ARTICLE{Chiang-07-A,
  author = {M. Chiang and C. W. Tan and D. P. Palomar and D. O'Neill and D. Julian},
  title = {Power control by geometric programming},
  journal = IEEE_J_WCOM,
  year = {2007},
  volume = {6},
  pages = {2640-2651},
  number = {7},
  month = {Jul.},
  owner = {Ali},
  timestamp = {2014.07.16}
}

@ARTICLE{Dhillon-14-A,
  author = {H. S. Dhillon and Y. Li and P. Nuggehalli and Z. Pi and J. G. Andrews},
  title = {Fundamentals of Heterogeneous Cellular Networks with Energy Harvesting},
  journal = IEEE_J_WCOM,
  year = {2014},
  volume = {13},
  pages = {2782-2797},
  number = {5},
  month = {May},
  owner = {Ali},
  timestamp = {2014.07.22}
}

@ARTICLE{Huang-10-Feb-A,
  author = {Y. Huang and D. P. Palomar},
  title = {Rank~constrained separable semidefinite program with applications to optimal beamforming},
  journal = IEEE_J_SP,
  year = {2010},
  volume = {2},
  pages = {664-678},
  number = {5},
  month = {Feb},
  owner = {Ali},
  timestamp = {2014.07.22}
}

@ARTICLE{Timotheou-14-A,
  author = {S. Timotheou and I. Krikidis and G. Zheng and B. Ottersten},
  title = {Beamforming for {MISO} interference channels with {QoS} and {RF} energy transfer},
  journal = IEEE_J_WCOM,
  year = {2014},
  volume = {13},
  pages = {2646-2658},
  number = {5},
  month = {May},
  owner = {Ali},
  timestamp = {2014.07.22}
}



@ARTICLE{Ding-A2-14,
  author = {Ding, Z. and Krikidis, I and Sharif, B. and Poor, H. V.},
  title = {Wireless Information and Power Transfer in Cooperative Networks With
	Spatially Random Relays},
  journal = {IEEE Trans. Wireless Commun.},
  year = {2014},
  volume = {13},
  pages = {4440-4453},
  number = {8},
  month = aug,
  doi = {10.1109/TWC.2014.2314114},
  issn = {1536-1276},
  keywords = {Array signal processing;Cooperative systems;Diversity methods;Energy
	harvesting;Relays;Signal to noise ratio;Wireless communication;Wireless
	information and power transfer;cooperative networks;diversity gains;game
	theory;stochastic geometry}
}

@ARTICLE{Ding-13-A,
  author = {Z. Ding and S. M. Perlaza and I. Esnaola and H. V. Poor},
  title = {Power Allocation Strategies in Energy Harvesting Wireless Cooperative
	Networks},
  journal = {IEEE Trans. Wireless Commun.},
  year = {2014},
  volume = {13},
  pages = {846-860},
  number = {2},
  month = feb,
  owner = {Ali},
  timestamp = {2013.09.11},
}
@ARTICLE{Dietal15,
  author = {Z. Ding and C. Zhong and D. W. K. Ng and M. Peng and H. A. Suraweera and R. Schober and H. V. Poor},
  title = {Application of smart antenna technologies in simultaneous wireless information and power transfer},
  journal = {IEEE Commun. Magazine},
  year = {2015},
  volume = {53},
  pages = {86-93},
  number = {4}
}
@BOOK{Dyke-99-B,
  title = {An Introduction to Laplace Transforms and Fourier Series},
  publisher = {Springer},
  year = {1999},
  author = {P. P. G. Dyke},
  owner = {Ali},
  timestamp = {2013.10.23}
}

@ARTICLE{Fouladgar-12-A,
  author = {A. M. Fouladgar and O. Simeone},
  title = {On the transfer of information and energy in multi-user systems},
  journal = {IEEE Commun. Lett.},
  year = {2012},
  volume = {16},
  pages = {1733-1737},
  number = {11},
  month = {Nov.},
  owner = {Ali},
  timestamp = {2012.11.25}
}

@BOOK{Gallager-96-B,
  title = {Discrete Stochastic Processes},
  publisher = {Kluwer},
  year = {1996},
  author = {R. G. Gallager},
  owner = {Ali},
  timestamp = {2013.10.03}
}

@ARTICLE{Gesbert-07-A,
  author = {Gesbert, D. and Kiani, S.G. and Gjendemsjo, A and ien, G.E.},
  title = {Adaptation, Coordination, and Distributed Resource Allocation in
	Interference-Limited Wireless Networks},
  journal = {Proceedings of the IEEE},
  year = {2007},
  volume = {95},
  pages = {2393-2409},
  number = {12},
  month = {Dec},
  doi = {10.1109/JPROC.2007.907125},
  issn = {0018-9219},
  keywords = {adaptive codes;cellular radio;cochannel interference;game theory;resource
	allocation;scheduling;adaptive codes;adaptive transmission;air interface
	design;cellular networks;channel state information;cochannel interference;distributed
	resource allocation;divide and conquer approach;game theory;interference
	management;link adaptation;multicell scheduling;power control;resource
	reutilization;reuse factor;signaling reduction;system performance;transmit-receive
	links;wireless networks;Adaptive coding;Computational complexity;Design
	optimization;Fasteners;Interchannel interference;Power control;Processor
	scheduling;Resource management;System performance;Wireless networks;Distributed
	resource allocation;fairness;interference management;link adaptation;multicell
	scheduling;power control}
}

@BOOK{Gradshteyn-80-B,
  title = {Table of integrals, series, and products},
  publisher = {Academic Press, Inc.},
  year = {1980},
  editor = {4},
  author = {I. S. Gradshteyn and I. M. Ryzhik},
  owner = {Ali},
  timestamp = {2012.11.13}
}

@INPROCEEDINGS{Grover-10-P,
  author = {P. Grover and A. Sahai},
  title = {Shannon meets {T}esla: wireless information and power transfer},
  booktitle = {Proc. IEEE ISIT},
  year = {2010},
  pages = {2363-2367},
  month = jun,
  owner = {Ali},
  timestamp = {2012.11.25}
}

@INPROCEEDINGS{Hasna-02-P,
  author = {M. O. Hasna and M.-S. Alouini},
  title = {Performance Analysis of Two-Hop Relayed Transmissions over {R}ayleigh
	Fading Channels},
  booktitle = {Proc. IEEE VTC},
  year = {2002},
  volume = {4},
  pages = {1992-1996},
  owner = {Ali},
  timestamp = {2012.11.07}
}

@ARTICLE{Ho-12-A,
  author = {C. K. Ho and R. Zhang},
  title = {Optimal energy allocation for wireless communications with energy
	harvesting constraints},
  journal = IEEE_J_SP,
  year = {2012},
  volume = {60},
  pages = {4808-4818},
  number = {9},
  month = {Sep.},
  owner = {Ali},
  timestamp = {2012.11.21}
}

@ARTICLE{Huang-13-A,
  author = {Huang, K. and Larsson, E.},
  title = {Simultaneous Information and Power Transfer for Broadband Wireless
	Systems},
  journal = IEEE_J_SP,
  year = {2013},
  volume = {61},
  pages = {5972-5986},
  number = {23},
  month = dec,
  doi = {10.1109/TSP.2013.2281026},
  issn = {1053-587X},
  keywords = {OFDM modulation;array signal processing;channel coding;microwave power
	transmission;mobile communication;multiuser channels;power control;telecommunication
	power management;variable rate codes;SWIPT;broadband wireless system;channel
	diversity;circuit power constraint;downlink information transfer;far
	field microwave power transfer;finite battery capacity;fixed coding
	rate;minimum signal to noise ratio;mobile device;multiuser power
	control problem;multiuser system;orthogonal frequency division multiplexing;power
	control algorithm;power control optimization;quality of service;receiver
	circuitry;reconfigurable mobile architecture;resource allocation;simultaneous
	wireless information and power transfer;single-user system;transmit
	beamforming;uplink information transfer;variable coding rate;water
	filling;wireless communication;wireless sensor;Base stations;Downlink;Mobile
	communication;OFDM;Power control;Receivers;Uplink;Cellular networks;energy
	harvesting;mobile communication;power control;power transmission},
  owner = {Ali},
  timestamp = {2014.08.06}
}

@ARTICLE{Huang-14-Feb-A,
  author = {K. Huang and V. K. N. Lau},
  title = {Enabling wireless power transfer in cellular networks: {A}rchitecture,
	modeling and deployment},
  journal = IEEE_J_WCOM,
  year = {2014},
  month={Feb.},
volume={13},
number={2},
pages={902-912},
  owner = {Ali},
  timestamp = {2012.11.25},
}


@INPROCEEDINGS{Ishibashi-P-12,
  author = {K. Ishibashi and H. Ochiai and V. Tarokh},
  title = {Energy harvesting cooperative communications},
  booktitle = {Proc. IEEE PIMRC},
  year = {2012},
  pages = {1819-1823},
  month = {Sep.},
  owner = {Ali},
  timestamp = {2013.09.11}
}

@ARTICLE{Ju-13-A,
  author = {H. Ju and R. Zhang},
  title = {Throughput Maximization information Wireless Powered Communication
	Networks},
  journal = {IEEE Trans.  Wireless Commun.},
  year = {2014},
  volume = {13},
  pages = {418-428},
  number = {1},
  month = {Jan.},
  owner = {Ali},
  timestamp = {2013.09.11}
}
@ARTICLE{LDEP16,
  author = {Yuanwei Liu and Zhiguo Ding and Maged Elkashlan and H. Vincent Poor},
  title = {Cooperative Non-orthogonal Multiple Access With Simultaneous Wireless Information and Power Transfer},
  journal={IEEE J. Select. Areas Commun.},
  year = {2016},
  volume = {34},
  pages = {938-953},
  number = {4},
  month = {Apr.}
}
@ARTICLE{Ryhove-08-A,
  author = {S. de la K. de Ryhove and G. E. Oien and L. Lundheim},
  title = {An Efficient Design Methodology for Constant Power Link Adaptation
	Schemes in Short-Range Scenarios},
  journal = IEEE_J_VT,
  year = {2008},
  volume = {57},
  pages = {2132-2144},
  number = {4},
  month = {Jul.},
  owner = {Ali},
  timestamp = {2013.10.25}
}

@ARTICLE{Kha-12-A,
  author = {H. H. Kha and H. D. Tuan and H. H. Nguyen},
  title = {Fast global optimal power allocation in wireless networks by local
	{D.C.} programming},
  journal = {IEEE Trans. Wireless Commun.},
  year = {2012},
  volume = {11},
  pages = {510-515},
  number = {2},
  month = {Feb.},
  owner = {Ali},
  timestamp = {2014.07.18}
}

@ARTICLE{Krikidis-12-A,
  author = {I. Krikidis and S. Timotheou and S. Sasaki},
  title = {{RF} Energy Transfer for Cooperative Networks: Data Relaying or Energy
	Harvesting?},
  journal = {IEEE Commun. Lett.},
  year = {2012},
  volume = {16},
  pages = {1772-1775},
  number = {11},
  month = {Nov.},
  owner = {Ali},
  timestamp = {2013.09.11}
}


@ARTICLE{Ksairi-11-A,
author={Ksairi, N. and Bianchi, P. and Ciblat, P.},
journal=IEEE_J_WCOM,
title={Nearly Optimal Resource Allocation for Downlink {OFDMA} in {2-D} Cellular Networks},
year={2011},
month=jul,
volume={10},
number={7},
pages={2101-2115},
doi={10.1109/TWC.2011.051311.100393},
ISSN={1536-1276}}

@ARTICLE{Perez-11-A,
  author = {D. L.-Perez and I. Guvenc and G. de la Roche and M. Kountouris and
	T. Q. S. Quek and J. Zhang},
  title = {Enhanced Inter-Cell Interference Coordination Challenges in Heterogeneous
	Networks},
  journal = IEEE_J_WCOM,
  year = {2011},
  volume = {18},
  pages = {22-30},
  number = {3},
  month = {Jun.},
  owner = {Ali},
  timestamp = {2014.07.22}
}

@ARTICLE{Laneman-04-A,
  author = {J. N. Laneman and D. N. C. Tse and G. W. Wornell},
  title = {Cooperative diversity in wireless networks: {E}fficient protocols
	and outage behavior},
  journal = IEEE_J_IT,
  year = {2004},
  volume = {50},
  pages = {3062 - 3080},
  number = {12},
  month = {Dec.},
  owner = {Ali},
  timestamp = {2013.03.14}
}
@ARTICLE{Le-15-A,
author={Tuan Anh Le and Nguyen, H.X. and Quoc-Tuan Vien and Karamanoglu, M.},
journal={{IEEE} Commun. Lett.},
title={Secure Information Transmission and Power Transfer in Cellular Networks},
year={2015},
volume={19},
number={9},
pages={1532-1535},
keywords={cellular radio;convex programming;energy harvesting;minimisation;radio receivers;radiofrequency interference;telecommunication network reliability;telecommunication security;SINR;cellular networks;convex form;data reliability;eavesdroppers;energy-harvesting receivers;information security;multiple information receivers;optimization problem;rank-one optimal solution;secure information transmission-and-power transfer;semidefinite relaxation technique;signal-to-interference-plus-noise ratio;simultaneous wireless information-and-power transfer;total transmit power minimization;Array signal processing;Communication system security;Erbium;Interference;Optimization;Signal to noise ratio;Wireless communication;Simultaneous wireless information and power transfer (SWIPT);energy beamforming;energy harvesting;multi-cell networks;physical security},
doi={10.1109/LCOMM.2015.2454514},
ISSN={1089-7798},
month={Sept}}
@INPROCEEDINGS{Lee-12-A,
  author = {S. Lee and K. Huang and R. Zhang},
  title = {Cognitive energy harvesting and transmission from a network perspective},
  booktitle = {Proc. IEEE ICCS},
  year = {2012},
  pages = {225-229},
  month = {Nov.},
  owner = {Ali},
  timestamp = {2012.12.06}
}

@ARTICLE{Lee-13-A,
  author = {S. H. Lee and R. Zhang and K. B. Huang},
  title = {Opportunistic wireless energy harvesting in cognitive radio networks},
  journal = IEEE_J_WCOM,
  year = {2013},
  volume = {12},
  pages = {4788-4799},
  number = {9},
  month = {Sep.},
  owner = {Ali},
  timestamp = {2013.09.11}
}

@INPROCEEDINGS{Li-12-P,
  author = {K. Li and H. Luan and C.-C. Shen,},
  title = {Qi-Ferry: Energy-Constrained Wireless Charging in Wireless Sensor
	Networks},
  booktitle = {Proc IEEE WCNC},
  year = {2012},
  owner = {Ali},
  timestamp = {2012.11.08}
}

@ARTICLE{Li-10-A,
  author = {X. Li and C. Xing and Y-C. Wu and S. C. Chan},
  title = {Timing Estimation and Resynchronization for amplify-and-forward communication
	systems},
  journal = IEEE_J_SP,
  year = {2010},
  volume = {58},
  pages = {2218-2229},
  number = {4},
  month = {Apr.}
}

@ARTICLE{Liu-14-A,
  author = {G. Liu and M. Sheng and X. Wang and Y. Li, Y and J. Li},
  title = {Joint Interference Alignment and Avoidance for Downlink Heterogeneous
	Networks},
  journal = IEEE_J_COML,
  year = {2014},
  note = {to appear},
  owner = {Ali},
  timestamp = {2014.07.23}
}

@ARTICLE{Liu-13-A-DPST,
  author = {L. Liu and R. Zhang and K. C. Chua},
  title = {Wireless information and power transfer: a dynamic power splitting
	approach},
  journal = IEEE_J_COM,
  year = {2013},
  volume = {61},
  pages = {3990-4001},
  number = {9},
  month = {Sep.},
  owner = {Ali},
  timestamp = {2013.09.11}
}

@ARTICLE{Liu-12-A,
  author = {L. Liu and R. Zhang and K.-C. Chua},
  title = {Wireless information transfer with opportunistic energy harvesting},
  journal = IEEE_J_WCOM,
  year = {2013},
  volume = {12},
  pages = {288-300},
  number = {1},
  month = {Jan.},
  owner = {Ali},
  timestamp = {2012.11.13}
}



@ARTICLE{Luo-12-A,
  author = {S. Luo and R. Zhang and T. J. Lim},
  title = {Optimal save-then-transmit protocol for energy harvesting wireless
	transmitters},
  journal = IEEE_J_WCOM,
  year = {2013},
  volume = {12},
  pages = {1196-1207},
  number = {3},
  month = {2013},
  owner = {Ali},
  timestamp = {2012.11.21},
  url = {http://arxiv.org/abs/1204.1240}
}

@ARTICLE{Luo-13-A,
  author = {Y. Luo and J. Zhang and K. B. Letaief},
  title = {Optimal Scheduling and Power Allocation for Two-Hop Energy Harvesting
	Communication Systems},
  journal = {ArXiv Technical Report},
  year = {2013},
  owner = {Ali},
  timestamp = {2013.09.11},
  url = {http://arxiv.org/abs/1212.5394}
}



@ARTICLE{Medepally-10-A,
  author = {B. Medepally and N. B. Mehta},
  title = {Voluntary Energy Harvesting Relays and Selection in Cooperative Wireless
	Networks},
  journal = IEEE_J_WCOM,
  year = {2010},
  volume = {9},
  pages = {3543-3553},
  number = {11},
  month = {Nov.},
  owner = {Ali},
  timestamp = {2012.11.08}
}

@BOOK{Meyr-98-B,
  title = {Digital Communication Receivers, Synchronization, Channel Estimation,
	and Signal Processing},
  publisher = {Wiley Series in Telecom. and Signal Processing},
  year = {1998},
  editor = {J. G. Proakis},
  author = {H. Meyr and M. Moeneclaey and S. A. Fechtel},
  owner = {alinasir},
  timestamp = {2009.08.29}
}

@ARTICLE{Michalopoulos-13-A,
  author = {D. S. Michalopoulos and H. A. Suraweera and R. Schober},
  title = {Relay Selection for Simultaneous Information Transmission and Wireless
	Energy Transfer: {A} Tradeoff Perspective},
  journal = {ArXiv Technical Report},
  year = {2013},
  owner = {Ali},
  timestamp = {2013.09.11},
  url = {http://arxiv.org/abs/1303.1647}
}

@ARTICLE{Morsi-13-A,
  author = {R. Morsi and D. S. Michalopoulos and R. Schober},
  title = {Multi-user Scheduling Schemes for Joint Wireless Information and
	Energy Transfer},
  journal = {ArXiv Technical Report},
  year = {2013},
  owner = {Ali},
  timestamp = {2013.09.11},
  url = {http://arxiv.org/pdf/1306.3093v1}
}

@INPROCEEDINGS{Nasir-14-P,
  author = {A. A. Nasir and X. Zhou and S. Durrani and R. A. Kennedy},
  title = {Throughput and Ergodic Capacity of Wireless Energy Harvesting Based
	{DF} Relaying Network},
  booktitle = {Proc. IEEE Intl. Conf. on Commun. (ICC)},
  year = {2014},
  address = {Sydney, Australia}
}

@ARTICLE{Nasir-13-A,
  author = {A. A. Nasir and X. Zhou and S. Durrani and R. A. Kennedy},
  title = {Relaying Protocols for Wireless Energy Harvesting and Information
	Processing},
  journal = {IEEE Trans. Wireless Commun.},
  year = {2013},
  volume = {12},
  pages = {3622--3636},
  number = {7},
  month = {July}
}
@INPROCEEDINGS{Nasir-15,
  author = {A. A. Nasir and D. T. Ngo and H. D. Tuan  and S. Durrani},
  title = {Iterative optimization for max-min {SINR} in dense small-cell multiuser {MISO SWIPT} system},
  booktitle = {Proc. IEEE Global Conference on Signal Processing (GlobalSIP)},
  year = {2015}
}
@ARTICLE{Ng-13-A-OFDMA,
  author = {D. W. K. Ng and E. S. Lo and R. Schober},
  title = {Wireless Information and Power Transfer: Energy Efficiency Optimization
	in OFDMA Systems},
  journal = {ArXiv Technical Report},
  year = {2013},
  owner = {Ali},
  timestamp = {2013.09.11},
  url = {http://arxiv.org/pdf/1303.4006v1}
}

@INPROCEEDINGS{Ng-13-P-OFDM,
  author = {D. W. K. Ng and E. S. Lo and R. Schober},
  title = {Energy-Efficient Resource Allocation in Multiuser OFDM Systems with
	Wireless Information and Power Transfer},
  booktitle = {Proc. IEEE WCNC},
  year = {2013},
  pages = {3823-3828},
  month = {Apr.},
  owner = {Ali},
  timestamp = {2013.09.18}
}

@INPROCEEDINGS{Ng-14-P,
  author = {D. W. K. Ng and R. Schober},
  title = {Resource Allocation for Coordinated Multipoint Networks with Wireless
	Information and Power Transfer},
  booktitle = {Proc. IEEE Global Commun. Conf. (GLOBECOM)},
  month = dec,
  year = {2014},
  address = {Austin, TX, USA},
  owner = {Ali},
  timestamp = {2014.08.06}
}

@ARTICLE{Ng-13-A-OFDM,
  author = {D. W. K. Ng and R. Schober},
  title = {Spectral Efficient Optimization in {OFDM} Systems with Wireless Information
	and Power Transfer},
  journal = {ArXiv Technical Report},
  year = {2013},
  owner = {Ali},
  timestamp = {2013.09.11},
  url = {http://arxiv.org/abs/1303.0381}
}

@ARTICLE{Ng-13-A-RA,
  author = {D. W. K. Ng and R. Schober},
  title = {Resource Allocation for Secure Communication in Systems with Wireless
	Information and Power Transfer},
  journal = {ArXiv Technical Report},
  year = {2013},
  owner = {Ali},
  timestamp = {2013.09.11},
  url = {http://arxiv.org/abs/1306.0712}
}

@ARTICLE{Ng-13-A,
  author = {D. W. K. Ng and R. Schober and H. Alnuweiri},
  title = {Secure Layered Transmission in Multicast Systems with Wireless Information
	and Power Transfer},
  journal = {ArXiv Technical Report},
  year = {2013},
  owner = {Ali},
  timestamp = {2013.09.11},
  url = {http://arxiv.org/abs/1309.2143}
}

@ARTICLE{Ng-13-A-MISO,
  author = {D. W. K. Ng and L. Xiang and R. Schober},
  title = {Multi-Objective Beamforming for Secure Communication in Systems with
	Wireless Information and Power Transfer},
  journal = {ArXiv Technical Report},
  year = {2013},
  owner = {Ali},
  timestamp = {2013.09.11},
  url = {http://arxiv.org/abs/1307.7545}
}
@ARTICLE{Everett:14:TWC, 
author={E. Everett and A. Sahai and A. Sabharwal}, 
journal={IEEE Trans.  Wireless Commun.}, 
title={Passive Self-Interference Suppression for Full-Duplex Infrastructure Nodes}, 
year={2014}, 
volume={13}, 
number={2}, 
pages={680-694}, 
keywords={interference suppression;interferometers;radiocommunication;receiving antennas;transmitting antennas;absorptive shielding;antenna reflectors;cross-polarization;directional isolation;environmental reflections;frequency selectivity;full-duplex infrastructure nodes;full-duplex wireless communication;higher-order filters;passive self-interference suppression;passive suppression;per-subcarrier cancellation;receive antennas;short-range links;transmit antennas;Anechoic chambers;Antenna measurements;Delays;Directive antennas;Receiving antennas;Wireless communication;Full-duplex;interference cancellation;isolation;passive suppression;self-interference}, 
doi={10.1109/TWC.2013.010214.130226}, 
ISSN={1536-1276}, 
month={Feb.},}






@INPROCEEDINGS{Ng-13-P-MISO,
  author = {D. W. K. Ng and L. Xiang and R. Schober},
  title = {Multi-Objective Beamforming for Secure Communication in Systems with
	Wireless Information and Power Transfer},
  booktitle = {Proc IEEE PIMRC},
  year = {2013},
  pages = {7-12},
  month = {Sep.},
  owner = {Ali},
  timestamp = {2013.09.18}
}
@ARTICLE{Ng-14-A,
author={Ng, D.W.K. and Lo, E.S. and Schober, R.},
journal={{IEEE} Trans. Wireless Commun.},
title={Robust Beamforming for Secure Communication in Systems With Wireless Information and Power Transfer},
year={2014},
volume={13},
number={8},
pages={4599-4615},
keywords={MIMO communication;array signal processing;channel allocation;communication complexity;concave programming;convex programming;energy harvesting;minimisation;multiuser channels;quality of service;radio receivers;radio transmitters;telecommunication security;MISO downlink system;QoS requirement;SDP relaxation approach;SINR;artificial noise;channel state information;computational complexity;convex deterministic constraint;energy harvesting;energy signal generation;imperfect CSI;legitimate receivers;multiuser multiple input single output;nonconvex optimization problem;nonconvex probabilistic constraint;passive eavesdropper;potential eavesdropper;quality of service;radio frequency signal;receiver;robust beamforming;secure communication;semidefinite programming;signal to interference plus-noise ratio;suboptimal resource allocation scheme;transmit power minimization;transmit power saving;transmitted information protection;transmitter;wireless energy transfer;wireless information;Algorithm design and analysis;Energy harvesting;Noise;Receivers;Resource management;Transmitters;Wireless communication;Artificial noise;passive eavesdropper;physical (PHY) layer security;robust beamforming;wireless information and power transfer},
doi={10.1109/TWC.2014.2314654},
ISSN={1536-1276},
month={Aug},}
@ARTICLE{Nguyen-12-A,
  author = {H. D. Nguyen and R. Zhang and H. T. Hui},
  title = {Multi-cell random beamforming: achievable rate and degrees of freedom
	region},
  journal = {submitted to } # IEEE_J_SP,
  year = {2012},
  note = {(available on-line at arXiv:1205.5849)},
  owner = {Ali},
  timestamp = {2012.11.21}
}

@ARTICLE{PapanEvans-09,
  author = {Papandriopoulos, J. and Evans, J. S.},
  title = {{SCALE}: {A} Low-Complexity Distributed Protocol for Spectrum Balancing
	in Multiuser {DSL} Networks},
  journal = IEEE_J_IT,
  year = {2009},
  volume = {55},
  pages = {3711-3724},
  number = {8},
  month = aug,
  doi = {10.1109/TIT.2009.2023751},
  issn = {0018-9448},
  keywords = {SCALE;digital subscriber lines;dynamic spectrum management;iterative
	water-filling;message passing;spectrum balancing;successive convex
	approximation for low complexity;digital subscriber lines;frequency
	allocation;iterative methods;message passing;}
}

@BOOK{Papoulis-B-02,
  title = {Probability, Random Variables, and Stochastic Processes},
  publisher = {McGraw Hill Higher Education},
  year = {2002},
  author = {A. Papoulis and S.U. Pillai},
  owner = {Ali},
  timestamp = {2013.08.28}
}

@ARTICLE{Pappas-13-A,
  author = {N. Pappas and M. Kountouris and J. Jeon and A. Ephremides and A.
	Traganitis},
  title = {Network-Level Cooperation in Energy Harvesting Wireless Networks},
  journal = {ArXiv Technical Report},
  year = {2013},
  owner = {Ali},
  timestamp = {2013.09.11},
  url = {http://arxiv.org/abs/1309.1585}
}

@ARTICLE{Paradiso-05-A,
  author = {J. A. Paradiso and T. Starner},
  title = {Energy scavenging for mobile and
		wireless electronics},
  journal = {IEEE Trans. Pervasive Comput.},
  year = {2005},
  volume = {4},
  pages = {127},
  number = {1},
  month = {Jan.},
  owner = {Ali},
  timestamp = {2012.11.26}
}

@ARTICLE{Park-13-A,
  author = {J. Park and B. Clerckx},
  title = {Joint Wireless Information and Energy Transfer in a Two-User {MIMO}
	Interference Channel},
  journal = IEEE_J_COM,
  year = {2013},
  volume = {12},
  pages = {4210-4221},
  number = {8},
  month = {Aug.},
  owner = {Ali},
  timestamp = {2013.09.11}
}

@ARTICLE{Popovski-12-A,
  author = {P. Popovski and A. M. Fouladgar and O. Simeone},
  title = {Interactive joint transfer of energy and information},
  journal = IEEE_J_COM,
  year = {2013},
  volume = {61},
  pages = {2086-2097},
  number = {5},
  month = {May},
  owner = {Ali},
  timestamp = {2012.11.25}
}

@ARTICLE{Gallager ,
  author = {R. G. Gallager, Kluwer, Boston, 1996},
  title = {Discrete Stochastic Processes},
  owner = {Ali},
  timestamp = {2013.10.03}
}

@ARTICLE{Raghunathan-06-A,
  author = {V. Raghunathan and S. Ganeriwal and M. Srivastava},
  title = {Emerging techniques
		for long lived wireless sensor networks},
  journal = {IEEE Commun. Mag.},
  year = {2006},
  volume = {44},
  pages = {108-114},
  number = {4},
  month = {Apr.},
  owner = {Ali},
  timestamp = {2012.11.26}
}

@ARTICLE{Sambo-14-A,
  author = {Y. A. Sambo and M. Z. Shakir and K. A. Qaraqe and E. Serpedin and
	M. A. Imran},
  title = {Expanding Cellular Coverage via Cell-Edge Deployment in Heterogeneous
	Networks:	
	{S}pectral Efficiency and Backhaul Power Consumption Perspectives},
  journal = IEEE_M_COM,
  year = {2014},
  volume = {52},
  pages = {140-149},
  number = {6},
  month = {Jun.},
  owner = {Ali},
  timestamp = {2014.07.22}
}






@ARTICLE{Sun:11:A,
  author = {Y. Sun and X. Zhong and X. Chen and S. Zhou and J. Wang},
  title = {Ergodic capacity of decode-and-forward relay strategies over general
	fast fading channels},
  journal = {IEEE Electronics Letters},
  year = {2011},
  volume = {47},
  pages = {148-150},
  number = {2},
  month = {Jan.},
  owner = {Ali},
  timestamp = {2012.11.16}
}

@ARTICLE{Tao-12-A,
  author = {X. Tao and X. Xu and Q. Cui},
  title = {An overview of cooperative communications},
  journal = IEEE_M_COM,
  year = {2012},
  volume = {50},
  pages = {65-71},
  number = {6},
  month = {Jun.},
  owner = {Ali},
  timestamp = {2012.11.08}
}

@INPROCEEDINGS{Varshney-08-P,
  author = {L. R. Varshney},
  title = {Transporting information and energy simultaneously},
  booktitle = {Proc. IEEE ISIT},
  month = jul,
  year = {2008},
  address = {Toronto, Canada},
  pages = {1612-1616},
  owner = {Ali},
  timestamp = {2012.11.25}
}

@ARTICLE{Venkata-12-A,
  author = {P. T. Venkata and S. N. A. U. Nambi and R. V. Prasad and I. Niemegeers},
  title = {Bond Graph Modeling for Energy-Harvesting
	
	Wireless Sensor Networks},
  journal = {IEEE Computer Society},
  year = {2012},
  volume = {45},
  pages = {31-38},
  number = {9},
  month = {Sep.},
  owner = {Ali},
  timestamp = {2012.11.08}
}

@ARTICLE{Venturnio-09-A,
  author = {Venturino, L. and Prasad, N. and Xiaodong Wang},
  title = {Coordinated Scheduling and Power Allocation in Downlink Multicell
	{OFDMA} Networks},
  journal = IEEE_J_VT,
  year = {2009},
  volume = {58},
  pages = {2835-2848},
  number = {6},
  month = jul,
  doi = {10.1109/TVT.2009.2013233},
  issn = {0018-9545},
  keywords = {OFDM modulation;cellular radio;cochannel interference;combinatorial
	mathematics;frequency division multiple access;scheduling;wireless
	channels;base station coordinated scheduling;channel quality measurement;cochannel
	interference mitigation;downlink multicell OFDMA wireless network;nonconvex
	combinatorial problem;orthogonal frequency-division multiple-access
	system;power allocation;universal frequency reuse;wireless cellular
	system;Base station coordination;interference mitigation;nonconvex
	optimization;orthogonal frequency-division multiple access (OFDMA);scheduling;spectrum
	balancing}
}

@INPROCEEDINGS{Wang-14-P,
  author = {W. Wang and L. Li and Q. Sun and J. Jin},
  title = {Power Allocation in Multiuser {MIMO} Systems for Simultaneous Wireless
	Information and Power Transfer},
  booktitle = {Proc. IEEE Veh. Technol. Conf. (VTC-Fall)},
  year = {2014},
  address = {Vancouver, Canada},
  owner = {Ali},
  timestamp = {2014.08.06}
}

@ARTICLE{Xiang-12-A,
  author = {Z. Xiang and M. Tao},
  title = {Robust beamforming for wireless information and power transmission},
  journal = {IEEE Wireless Commun. Letters},
  year = {2012},
  volume = {1},
  pages = {372-375},
  number = {4},
  month = {Aug.},
  owner = {Ali},
  timestamp = {2012.11.25}
}

@ARTICLE{Xu-13-A,
  author = {J. Xu and L. Liu and R. Zhang},
  title = {Multiuser {MISO} Beamforming for Simultaneous Wireless Information
	and Power Transfer},
  journal = {ArXiv Technical Report},
  year = {2013},
  owner = {Ali},
  timestamp = {2013.09.11},
  url = {http://arxiv.org/abs/1303.1911}
}

@ARTICLE{Xu-12-A,
  author = {J. Xu and R. Zhang},
  title = {Throughput optimal policies for energy harvesting wireless transmitters
	with non-ideal circuit power},
  journal = {IEEE J. Select. Area. Comm.},
  year = {2014},
  volume = {32},
  pages = {322-332},
  number = {2},
  month = {Feb.},
  owner = {Ali},
  timestamp = {2012.11.25}
}

@ARTICLE{Yang-13-A,
  author = {Chenyang Yang and Shengqian Han and Xueying Hou and Molisch, A. F.},
  title = {How do we design {CoMP} to achieve its promised potential?},
  journal = IEEE_M_WC,
  year = {2013},
  volume = {20},
  pages = {67-74},
  number = {1},
  month = {Feb.},
  doi = {10.1109/MWC.2013.6472201},
  issn = {1536-1284},
  keywords = {cellular radio;intercarrier interference;standards;CoMP channels;CoMP
	design;CoMP transmission;FDD system;TDD system;backhaul connections;base
	stations;cellular standards;channel state information;coordinated
	multipoint;frequency reuse cellular systems;intercell interference
	elimination;limited capacity;state-of-the-art approach;Base stations;Cellular
	networks;Channel state estimation;Interference;Multipoint transmission}
}

@ARTICLE{Zhang-12-A,
  author = {R. Zhang and C. K. Ho},
  title = {{MIMO} broadcasting for simultaneous wireless information and power
	transfer},
  journal = IEEE_J_WCOM,
  year = {2013},
  volume = {12},
  pages = {1989-2001},
  number = {5},
  month = {May},
  owner = {Ali},
  timestamp = {2012.11.08}
}
@ARTICLE{Zhang-15-A,
  author = {Zhang and  C. Li and  Y. Huang and L. Yang},
  title = {Secure beamforming for
{SWIPT} in multiuser {MISO} broadcast channels with confidential messages},
  journal = {IEEE Commun. Lett},
  year = {2015},
  volume = {19},
  pages = {13471350}
}

@ARTICLE{Zhou-13-A,
  author = {X. Zhou and R. Zhan and C. K. Ho},
  title = {Wireless Information and Power Transfer in Multiuser OFDM Systems},
  journal = {to appear in } # IEEE_J_COM,
  year = {2013},
  owner = {Ali},
  timestamp = {2013.09.11},
  url = {http://arxiv.org/abs/308.2462}
}

@ARTICLE{Zhou-12-A,
  author = {X. Zhou and R. Zhang and C. K. Ho},
  title = {Wireless information and power transfer: {A}rchitecture design and
	rate-energy tradeoff},
  journal = IEEE_J_COM,
  year = {2013},
  volume = {61},
  pages = {4757-4767},
  number = {11},
  month = {Nov.},
  owner = {Ali},
  timestamp = {2012.11.25}
}

@INPROCEEDINGS{Zhou-12-P,
  author = {X. Zhou and R. Zhang and C. K. Ho},
  title = {Wireless information and power transfer: {A}rchitecture design and
	rate-energy tradeoff},
  booktitle = {Proc. IEEE GLOBECOM},
  year = {2012},
  owner = {Ali},
  timestamp = {2012.11.07}
}

@TECHREPORT{Rep-11,
  title = {Radio Frequency ({RF}) requirements for {LTE} Pico Node {B}},
  institution = {ETSI TR 136 931 V9.0.0},
  year = {2011},
  month = may,
  owner = {Ali},
  timestamp = {2014.07.30}
}
@ARTICLE{AhnTWC16, 
author={M. Ahn and H. B. Kong and H. M. Shin and I. Lee}, 
journal={IEEE Trans.  Wireless Commun.}, 
title={A Low Complexity User Selection Algorithm for Full-Duplex {MU-MISO} Systems}, 
year={2016}, 
volume={15}, 
number={11}, 
pages={7899-7907}, 
keywords={Algorithm design and analysis;Approximation algorithms;Complexity theory;Downlink;High definition video;Silicon;Uplink;MU-MISO;co-channel interference;full-duplex;self-interference;user selection}, 
doi={10.1109/TWC.2016.2609902}, 
ISSN={1536-1276}, 
month={Nov.},}
@ARTICLE{SilvaTWC16, 
author={J. M. B. da Silva and G. Fodor and C. Fischione}, 
journal={IEEE Trans.  Wireless Commun.}, 
title={Spectral Efficient and Fair User Pairing For Full-Duplex Communication in Cellular Networks}, 
year={2016}, 
volume={15}, 
number={11}, 
pages={7578-7593}, 
keywords={Base stations;Gain;Interference;Power control;Resource management;Silicon;Wireless communication;Full-duplex;cellular networks;frequency assignment;power control;user pairing}, 
doi={10.1109/TWC.2016.2604802}, 
ISSN={1536-1276}, 
month={Nov.},}

@ARTICLE{ZhangCM15, 
author={Z. Zhang and X. Chai and K. Long and A. V. Vasilakos and L. Hanzo}, 
journal={IEEE Commun. Mag.}, 
title={Full duplex techniques for {5G} networks: {S}elf-interference cancellation, protocol design, and relay selection}, 
year={2015}, 
volume={53}, 
number={5}, 
pages={128-137}, 
keywords={5G mobile communication;Nakagami channels;Rayleigh channels;access protocols;cognitive radio;cooperative communication;decode and forward communication;interference suppression;probability;relay networks (telecommunication);telecommunication network reliability;5G networks;FD MAC-layer protocol design;FD medium access control protocol design;FD wireless devices;Nakagami-m fading channels;Rayleigh fading channels;active analog cancellation;active digital cancellation;cognitive networks;decode-and-forward- based relay selection scheme;end-to-end delay;frequency channel;full duplex techniques;half duplex wireless systems;multirelay cooperative communication links;network congestion;outage probability;self-interference cancellation;Full duplex communication;MIMO;Receiving antennas;Relays;Throughput;Transmitting antennas;Wireless communication}, 
doi={10.1109/MCOM.2015.7105651}, 
ISSN={0163-6804}, 
month={May},}
@ARTICLE{Muirhead16, 
author={D. Muirhead and M. A. Imran and K. Arshad}, 
journal={IEEE Access}, 
title={A Survey of the Challenges, Opportunities and Use of Multiple Antennas in Current and Future {5G} Small Cell Base Stations}, 
year={2016}, 
volume={4}, 
pages={2952-2964}, 
keywords={5G mobile communication;antenna arrays;cellular radio;evolutionary computation;next generation networks;5G small cell base station;SBS;cellular wireless technology next generation;evolutionary stage;multiple antenna;5G mobile communication;Base stations;Cellular networks;Design methodology;Microcells;Multiple antennas;Next generation networking;Wireless communication;5G;Multiple antennas;small cell base stations}, 
doi={10.1109/ACCESS.2016.2569483}, 
ISSN={2169-3536}, 
month={},}

@INPROCEEDINGS{NguyenICC16, 
author={D. H. N. Nguyen and L. B. Le and Z. Han}, 
booktitle={IEEE Inter. Conf. Commun. (ICC 2016)}, 
title={Optimal uplink and downlink channel assignment in a full-duplex multiuser system}, 
year={2016}, 
pages={1-6}, 
keywords={channel allocation;concave programming;iterative methods;mean square error methods;radio networks;resource allocation;FD multiuser system;FD-enabled base-station;HD mode;full-duplex multiuser system;gradient method;iterative algorithm;joint optimization problem;multiple-HD MS;multiple-half-duplex mobile station;multiuser system data-rate;nonconvex problem;optimal downlink channel assignment;optimal uplink channel assignment;resource allocation;system sum-rate maximization;weighted sum mean-squared error minimization;wireless communication systems;wireless terminal;Channel allocation;High definition video;Interchannel interference;Optimization;Silicon;Uplink;Wireless communication}, 
doi={10.1109/ICC.2016.7510742}, 
month={May},}

@ARTICLE{SanjabiTSP14, 
author={M. Sanjabi and M. Razaviyayn and Z. Q. Luo}, 
journal={IEEE Trans.  Signal Process.}, 
title={Optimal Joint Base Station Assignment and Beamforming for Heterogeneous Networks}, 
year={2014}, 
volume={62}, 
number={8}, 
pages={1950-1961}, 
keywords={MIMO communication;array signal processing;optimisation;transceivers;α-fairness utility functions;NP-hardness;base stations;downlink MIMO heterogeneous wireless network;linear transceiver design problem;linear transmit strategy;mobile users;optimal joint base station assignment;optimization problem;Array signal processing;Base stations;Complexity theory;Interference;Joints;Optimization;Transmitters;Base station assignment;NP-harness;heterogeneous networks;precoder optimization;resource management}, 
doi={10.1109/TSP.2014.2303946}, 
ISSN={1053-587X}, 
month={Apr.},}


@ARTICLE{RazaviyaynTSP14, 
author={M. Razaviyayn and M. Baligh and A. Callard and Z. Q. Luo}, 
journal={IEEE Trans. Signal Process.}, 
title={Joint User Grouping and Transceiver Design in a {MIMO} Interfering Broadcast Channel}, 
year={2014}, 
volume={62}, 
number={1}, 
pages={85-94}, 
keywords={Algorithm design and analysis;Convergence;Interference;Joints;MIMO;Receivers;Transceivers;Beamforming;grouping;multi-user channel;user scheduling}, 
doi={10.1109/TSP.2013.2284753}, 
ISSN={1053-587X}, 
month={Jan.},}



@misc{cvx,
  author       = {Michael Grant and Stephen Boyd},
  title        = {{CVX}: Matlab Software for Disciplined Convex Programming, version 2.1},
  howpublished = {\url{http://cvxr.com/cvx}},
  month        = mar,
  year         = 2014
}
@ARTICLE{SpencerTSP04, 
author={Q. H. {Spencer} and A. L. {Swindlehurst} and M. {Haardt}}, 
journal={IEEE Trans. Signal Process.}, 
title={Zero-forcing methods for downlink spatial multiplexing in multiuser {MIMO} channels}, 
year={2004}, 
volume={52}, 
number={2}, 
pages={461-471}, 
keywords={multiuser channels;MIMO systems;space division multiple access;radio networks;optimisation;cochannel interference;quality of service;antenna arrays;array signal processing;space division multiplexing;radio transmitters;radio receivers;zero-forcing methods;downlink spatial multiplexing;multiuser MIMO channels;space-division multiple access;multiple-input multiple-output wireless communication networks;transmit vectors designing;cochannel interference;optimization problems;power constraint;power control;quality-of-service;closed-form solutions;block-diagonalization;channel inversion;multiple antennas;maximum transmission rate;successive optimization;power minimization problem;transmitter-receiver processing;wireless LAN;SDMA;Downlink;MIMO;Receiving antennas;Closed-form solution;Transmitters;Transmitting antennas;Multiaccess communication;Wireless communication;Throughput;Interchannel interference}, 
doi={10.1109/TSP.2003.821107}, 
ISSN={1053-587X}, 
month={Feb.},}
@ARTICLE{LiTVT16, 
author={Y. Li and P. Fan and L. Anatolii and L. Liu}, 
journal={IEEE Trans. Veh. Tech.}, 
title={On the Spectral and Energy Efficiency of Full-Duplex Small Cell Wireless Systems with Massive {MIMO}}, 
year={2016}, 
volume={PP}, 
number={99}, 
pages={1-1}, 
keywords={Antenna arrays;Hardware;MIMO;Receiving antennas;Resource management;Silicon;Transmitting antennas;Energy efficiency;full duplex;hardware imperfection;massive MIMO;power allocation;selfinterference;small cell;spectral efficiency}, 
doi={10.1109/TVT.2016.2577636}, 
ISSN={0018-9545}, 
month={},}
@ARTICLE{SH:TWC:15,
author={S. Huberman and T. Le-Ngoc},
journal={IEEE Trans.  Wireless Commun.},
title={{MIMO} Full-Duplex Precoding: A Joint Beamforming and Self-Interference Cancellation Structure},
year={2015},
volume={14},
number={4},
pages={2205-2217},
keywords={MIMO communication;OFDM modulation;array signal processing;channel coding;convex programming;interference suppression;multi-access systems;precoding;radio transceivers;radiofrequency interference;spectral analysis;wireless channels;FD Precoding;FDP;MIMO full-duplex precoding;MU-MIMO system;OFDM system;SCP;SU-MIMO system;beamforming;channel model;multiuser multiple input multiple output full-duplex precoding transceiver;orthogonal frequency division multiplexing system;self-interference cancellation structure;sequential convex programming;spectral efficiency;sum-rate maximization;transmitter;Channel estimation;Covariance matrices;Interference;Joints;MIMO;Optimization;Receivers;Full-duplex;MIMO;precoding;self-interference cancellation;transceiver design},
doi={10.1109/TWC.2014.2382589},
ISSN={1536-1276},
month={Apr.},}
@incollection{gb08,
  author    = {Michael Grant and Stephen Boyd},
  title     = {Graph implementations for nonsmooth convex programs},
  booktitle = {Recent Advances in Learning and Control},
  series    = {Lecture Notes in Control and Information Sciences},
  editor    = {V. Blondel and S. Boyd and H. Kimura},
  publisher = {Springer-Verlag Limited},
  pages     = {95--110},
  year      = 2008,
  note      = {\url{http://stanford.edu/~boyd/graph_dcp.html}}
}

@ARTICLE{Ngo-14-A,
author={Duy Trong Ngo and Khakurel, S. and Tho Le-Ngoc},
journal=IEEE_J_WCOM,
title={Joint Subchannel Assignment and Power Allocation for {OFDMA} Femtocell Networks},
year={2014},
month=jan,
volume={13},
number={1},
pages={342-355},
doi={10.1109/TWC.2013.111313.130645},
ISSN={1536-1276},}

@BOOK{Fettweis-B-11,
  title = {Coordinated Multi-Point in Mobile Communications {F}rom Theory to
	Practice},
  publisher = {Cambridge University Press},
  year = {2011},
  author = {P. Marsch and G. Fettweis},
  owner = {Ali},
  timestamp = {2014.08.18}
}

@ARTICLE{Lu-14-A,
  author = {X. Lu and P. Wang and D. Niyato and D. I. Kim and Z. Han},
  title = {Wireless Networks with {RF} Energy Harvesting: {A} Contemporary Survey},
  journal = {IEEE Commun. Surveys Tuts.},
   year = {2015},
  volume= {17},
	number={2},
  pages={757-789}
}

@ARTICLE{Huang-15-A,
  author = {K. Huang and X. Zhou},
  title = {Cutting Last Wires for Mobile Communications by Microwave Power Transfer},
  journal = IEEE_M_COM,
  year = {2015},
  volume= {53},
  month= {June},
  number={6},
  pages={86--93}
}

@ARTICLE{Sidiropoulos-06-A,
author={N. D. Sidiropoulos and T. N. Davidson and Z.-Q. Luo},
journal=IEEE_J_SP,
title={Transmit beamforming for physical-layer multicasting},
year={2006},
month={Jun.},
volume={54},
number={6},
pages={2239-2251},
owner = {Ali},
timestamp = {2014.11.18}}

@ARTICLE{Phan-12-A,
author={A. H. Phan and H. D. Tuan and H. H. Kha and D. T. Ngo},
journal=IEEE_J_SP,
title={Nonsmooth Optimization for Efficient Beamforming in Cognitive Radio Multicast Transmission},
year={2012},
month={Jun.},
volume={60},
number={6},
pages={2941-2951}}



@BOOK{Tal-B-01,
  title = {Lectures on Modern Convex Optimization},
  publisher = {SIAM},
  year = {2005},
  author = {A. B.-Tal and A. Nemirovski},
  owner = {Ali},
  timestamp = {2013.08.28}
}

@ARTICLE{Apkarian-08-A,
author={P. Apkarian and D. Noll and A. Rondepierre},
journal={SIAM J. Contr. Optimiz.},
title={Mixed $h_2/h_\infty$ control via nonsmooth optimization},
year={2008},
month={Mar.},
volume={47},
number={3},
pages={1516-1546}
}



@BOOK{Tuy-B-00,
  title = {Convex Analysis and Global Optimization},
  publisher = {Kluwer Academic},
  year = {2001},
  author = {H. Tuy},
  owner = {Ali},
  timestamp = {2013.08.28}
}

@ARTICLE{Shi-14-A,
author={Q. Shi and L. Liu and W. Xu and R. Zhang},
journal=IEEE_J_WCOM,
title={Joint Transmit Beamforming and Receive Power Splitting for {MISO} {SWIPT} Systems},
year={2014},
month={Jun.},
volume={13},
number={6},
pages={3269-3280},
keywords={antenna arrays;array signal processing;broadcast antennas;broadcast channels;concave programming;MISO SWIPT systems;MISO downlink system;energy harvesting;harvested power constraints;information decoding;joint transmit beamforming;multiantenna base station;nonconvex problem;receive power splitting;semidefinite relaxation;simultaneous wireless information and power transfer;single antenna mobile stations;zero forcing;Array signal processing;Decoding;Interference;Joints;Receivers;Signal to noise ratio;Vectors;Simultaneous wireless information and power transfer (SWIPT);beamforming;broadcast channel;energy harvesting;power splitting;semidefinite relaxation},
doi={10.1109/TWC.2014.041714.131688},
ISSN={1536-1276},}

@INPROCEEDINGS{Huang-13-P,
author={Y. Huang and J. Xu and L. Qiu},
booktitle={Proc IEEE Globecom},
title={Energy efficient coordinated beamforming for multi-cell {MISO} systems},
year={2013},
month={Dec},
pages={2526-2531},
keywords={Pareto distribution;antenna arrays;array signal processing;cognitive radio;concave programming;radiofrequency interference;Pareto boundary;affine function;cognitive radio;fractional concave programming problems;interference temperature;multicell MISO systems;multicell coordinated beamforming;multiple antenna base stations;multiple-input single-output systems;nonconcave function;optimal energy efficient coordinated beamforming;power consumption;realistic power model;single antenna mobile stations;single user detection;Array signal processing;Interference;Noise;Optimization;Power demand;Programming;Vectors;Pareto boundary;coordinated beamforming;energy efficiency;multi-cell MISO systems},
doi={10.1109/GLOCOM.2013.6831454},}

@ARTICLE{He-14-A,
  author = {S. He and Y. Huang and L. Yang},
  title = {Coordinated beamforming for sum rate maximization in multi-cell downlink
	systems },
  journal = {Elsevier, Signal Processing},
  year = {2014},
  volume = {105},
  pages = {22-29},
  number = {0},
  doi = {http://dx.doi.org/10.1016/j.sigpro.2014.05.020},
  issn = {0165-1684},
  keywords = {Multi-cell \{MISO\} downlink},
  url = {http://www.sciencedirect.com/science/article/pii/S0165168414002382}
}

@ARTICLE{Huang-11-A,
author={Huang, Yongming and Gan Zheng and Bengtsson, M. and Kai-Kit Wong and Luxi Yang and Ottersten, B.},
journal=IEEE_J_SP,
title={Distributed Multicell Beamforming With Limited Intercell Coordination},
year={2011},
month={Feb},
volume={59},
number={2},
pages={728-738},
keywords={array signal processing;cellular radio;intercarrier interference;iterative methods;optimisation;time division multiplexing;SINR;backhaul consumption;distributed multicell beamforming;distributed optimization;iterative algorithm;limited intercell coordination;multicell downlink systems;multicell joint beamforming;power allocation;quantized parameter exchange;signal-to-interference-and-noise ratio;time division duplex;Array signal processing;Downlink;Interference;Joints;Optimization;Resource management;Signal to noise ratio;Limited capacity backhauling;multicell beamforming;uplinkפownlink duality},
doi={10.1109/TSP.2010.2089621},
ISSN={1053-587X},}
@BOOK{Wong5Gbook17,
 title = {Key Technologies for 5G Wireless Systems},
  publisher = {Cambridge, MA, USA: Cambridge Univ. Press},
  year = {2017},
  author = {V. W. Wong and R. Schober and D. W. K. Ng and L.-C. Wang}
}


@ARTICLE{Yu-13-A,
author={Wei Yu and Taesoo Kwon and Changyong Shin},
journal=IEEE_J_WCOM,
title={Multicell Coordination via Joint Scheduling, Beamforming, and Power Spectrum Adaptation},
year={2013},
month={July},
volume={12},
number={7},
pages={1-14},
keywords={array signal processing;cellular radio;frequency allocation;interference suppression;radiofrequency interference;femtocell deployment;fixed transmit power;frequency reused;interference mitigation;joint proportionally fair scheduling;joint scheduling;macrocell deployment;multicell coordination;multiple base station coordination;multiple base stations;network utility;next-generation wireless cellular networks;per cell zero-forcing beamforming;picocell deployment;power spectrum adaptation algorithm;receive beamforming vector;resource allocation level;spatial multiplexing;system level simulation;transmission strategy;transmit power spectra;Beamforming;cellular networks;coordinated multiple-point (CoMP);femtocell;intercell coordination;network multiple-input multiple-output (MIMO);picocell;power control;scheduling},
doi={10.1109/TWC.2013.052313.121128},
ISSN={1536-1276},}

@ARTICLE{Huang-12-A,
author={Huang, Yongming and Gan Zheng and Bengtsson, M. and Kai-Kit Wong and Luxi Yang and Ottersten, B.},
journal=IEEE_J_WCOM,
title={Distributed Multicell Beamforming Design Approaching Pareto Boundary with Max-Min Fairness},
year={2012},
month={Aug.},
volume={11},
number={8},
pages={2921-2933},
keywords={Array signal processing;Downlink;Educational institutions;Interference;Optimization;Signal to noise ratio;Vectors;Distributed processing;Pareto boundary;multicell downlink beamforming;uplink-downlink duality},
doi={10.1109/TWC.2012.061912.111751},
ISSN={1536-1276},}

@ARTICLE{Dahrouj-10-A,
author={Dahrouj, H. and Wei Yu},
journal=IEEE_J_WCOM,
title={Coordinated beamforming for the multicell multi-antenna wireless system},
year={2010},
month={May},
volume={9},
number={5},
pages={1748-1759},
keywords={array signal processing;duality (mathematics);multibeam antennas;radiocommunication;time division multiplexing;Lagrangian duality theory;coordinated beamforming;linear beamforming;multicell multi-antenna wireless system;multiple base-station coordination;multiple transmit antennas;nonlinear dirty-paper coding;signal-to-interference-and-noise-ratio constraints;time-division duplex systems;uplink-downlink duality;Array signal processing;Background noise;Downlink;Interference;Signal design;Signal processing;Signal processing algorithms;Signal to noise ratio;System performance;Wireless cellular systems;Beamforming, dirty-paper coding, uplink-downlind duality;multiple-input multiple-output (MIMO), multicell system},
doi={10.1109/TWC.2010.05.090936},
ISSN={1536-1276},}

@ARTICLE{He-12-A,
author={He, Shiwen and Huang, Yongming and Luxi Yang and Nallanathan, A. and Liu, Pingxiang},
journal=IEEE_J_WCOM,
title={A Multi-Cell Beamforming Design by Uplink-Downlink Max-Min {SINR} Duality},
year={2012},
month={Aug.},
volume={11},
number={8},
pages={2858-2867},
keywords={Array signal processing;Downlink;Interference;Optimization;Signal to noise ratio;Vectors;Lagrangian duality theory;Multi-cell beamforming;hierarchical iterative algorithm;max-min SINR;min-max SINR},
doi={10.1109/TWC.2012.061912.111553},
ISSN={1536-1276},}

@ARTICLE{Pennanen-14-A,
author={Pennanen, H. and Tolli, A. and Latva-aho, M.},
journal=IEEE_J_SP,
title={Multi-Cell Beamforming With Decentralized Coordination in Cognitive and Cellular Networks},
year={2014},
month={Jan.},
volume={62},
number={2},
pages={295-308},
keywords={antenna arrays;array signal processing;cellular radio;cognitive radio;gradient methods;iterative methods;mathematical programming;radio transmitters;radiofrequency interference;telecommunication signalling;cognitive radio network;decentralized beamforming algorithm;decentralized coordination;downlink beamforming problem;independent transmitter-level subproblems;limited backhaul signaling;maximum aggregate interference power constraint;multiantenna primary transmitter;multiantenna secondary transmitter;multicell MISO cellular network;multicell beamforming;multiple primary cells;multiple secondary cells;network-level master problem;optimization objective;primal decomposition method;projected subgradient method;quasi-static channel conditions;second order cone programming;semidefinite programming;sum transmission power minimization;time-correlated channels;transmitter-level subproblems;uplink-downlink duality;Array signal processing;Interference;Optimization;Quality of service;Signal processing algorithms;Signal to noise ratio;Transmitters;Decentralized coordinated beamforming;power minimization;primal decomposition;uplink-downlink duality},
doi={10.1109/TSP.2013.2287681},
ISSN={1053-587X},}

@ARTICLE{Ju-14-Apr-A,
author={Hyungsik Ju and Rui Zhang},
journal=IEEE_J_WCOM,
title={A Novel Mode Switching Scheme Utilizing Random Beamforming for Opportunistic Energy Harvesting},
year={2014},
month={April},
volume={13},
number={4},
pages={2150-2162},
keywords={array signal processing;energy harvesting;fading channels;probability;radio networks;transmitting antennas;wireless channels;CSI;MISO;SWIPT;artificial channel fading;channel state information;conventional random beamforming technique;multiantenna transmitter;multicast SWIPT network;multiple-input single-output;novel mode switching scheme;opportunistic energy harvesting;periodic receiver mode switching;power outage probability;quasistatic fading channels;radio signals;random beamforming;random transmit beamforming;simultaneous wireless information and power transfer;wireless energy harvesting;wireless powered communication networks;Array signal processing;Energy harvesting;Fading;Receivers;Switches;Wireless communication;Wireless sensor networks;Simultaneous wireless information and power transfer (SWIPT);energy harvesting;multi-antenna system;multicast;power outage;random beamforming;rate-energy trade-off;time switching;wireless power},
doi={10.1109/TWC.2014.030314.131101},
ISSN={1536-1276},}

@ARTICLE{Feng-15-A,
author={Feng, R. and Li, Q. and Zhang, Q. and Qin, J.},
journal=IEEE_J_VT,
title={Robust Secure Transmission in {MISO} Simultaneous Wireless Information and Power Transfer System},
year={2015},
month={Jan.},
volume={64},
number={1},
pages={400-405},
keywords={Optimization;Receivers;Robustness;Transmitters;Uncertainty;Upper bound;Wireless communication;Energy harvesting (EH);multiple-input???single-output (MISO);secrecy rate;simultaneous wireless information and power transfer (SWIPT);worst-case model},
doi={10.1109/TVT.2014.2322076},
ISSN={0018-9545},}

@INPROCEEDINGS{Zhang-13-Oct-P,
author={Haiyang Zhang and Kang Song and Yongming Huang and Luxi Yang},
booktitle={Proc. IEEE WCSP},
title={Energy harvesting balancing technique for robust beamforming in multiuser {MISO} {SWIPT} system},
year={2013},
month={Oct.},
pages={1-5},
keywords={array signal processing;convex programming;energy harvesting;radio networks;radio receivers;wireless channels;CSI;EH balancing technique;SDP problem;SWIPT;broadcast system;channel state information;energy harvesting balancing technique;energy receiver;information receivers;multiuser MISO SWIPT system;nonconvex optimization problem;robust beamformers design;robust beamforming;semi definite programming;signal-to-interference-and-noise ratio;simultaneous wireless information and power transfer},
doi={10.1109/WCSP.2013.6677278},}

@INPROCEEDINGS{Zhu-14-Oct-P,
author={Zhu, Zhengyu and Wang, Zhongyong and Gui, Xin and Gao, Xiangchuan},
booktitle={Proc. IEEE ICCC},
title={Robust downlink beamforming and power splitting design in multiuser {MISO} {SWIPT} system},
year={2014},
month={Oct.},
pages={271-275},
keywords={Algorithm design and analysis;Array signal processing;Communication system security;Interference;Robustness;Signal to noise ratio;Wireless communication;Imperfect CSIT;Multiuser MISO;Power Splitting;Robust Beamforming;SWIPT},
doi={10.1109/ICCChina.2014.7008285},}

@ARTICLE{Khandaker-14-Jun-A,
author={Khandaker, M.R.A. and Kai-Kit Wong},
journal={{IEEE} Wireless Commun. Lett.},
title={{SWIPT} in {MISO} Multicasting Systems},
year={2014},
month={Jun.},
volume={3},
number={3},
pages={277-280},
keywords={array signal processing;energy harvesting;mobile radio;multicast communication;radiofrequency power transmission;telecommunication power supplies;MISO multicasting systems;SWIPT;base station;energy harvesting constraint;imperfect channel state information;multicast transmit beamforming;multiple-input single-output system;power splitting device;power transfer;receive power splitting problem;semidefinite relaxation technique;signal-to-noise ratio constraint;simultaneous wireless information transfer;transmit power minimizattion;Array signal processing;Multicast communication;Receivers;Robustness;Signal to noise ratio;Vectors;Wireless communication;SWIPT;beamforming;multicasting;power splitting},
doi={10.1109/WCL.2014.030514.140057},
ISSN={2162-2337},}

@ARTICLE{Shi-14-Dec-A,
author={Qingjiang Shi and Weiqiang Xu and Tsung-Hui Chang and Yongchao Wang and Enbin Song},
journal=IEEE_J_SP,
title={Joint Beamforming and Power Splitting for {MISO} Interference Channel With {SWIPT}: An {SOCP} Relaxation and Decentralized Algorithm},
year={2014},
month={Dec.},
volume={62},
number={23},
pages={6194-6208},
keywords={array signal processing;decoding;distributed algorithms;energy harvesting;radiofrequency interference;radiofrequency power transmission;relaxation theory;wireless channels;CSI;JBPS problem;MISO interference channel;SINR constraints;SOCP relaxation;SWIPT;closed-form feasible-solution-recovery method;decentralized algorithm design;decoding information;distributed algorithm;energy harvesting constraints;joint beamforming and power splitting;local channel state information;power splitting;primal-decomposition method;second-order cone programming;signal-to-interference-plus-noise ratio;simultaneous wireless information and power transfer;single antenna receiver;subgradient method;transmission power;Array signal processing;Complexity theory;Educational institutions;Energy harvesting;Interference;Receivers;Transmitters;Beamforming;MISO interference channel;SOCP;distributed algorithm;dynamic power splitting;simultaneous wireless information and power transfer},
doi={10.1109/TSP.2014.2362092},
ISSN={1053-587X},}


@ARTICLE{Xu-14-Sep-A,
author={Jie Xu and Liang Liu and Rui Zhang},
journal=IEEE_J_SP,
title={Multiuser {MISO} Beamforming for Simultaneous Wireless Information and Power Transfer},
year={2014},
month={Sep.},
volume={62},
number={18},
pages={4798-4810},
keywords={array signal processing;energy harvesting;multiuser detection;quadratic programming;ID receivers;MISO SWIPT systems;QCQP;SDR;downlink beamforming problems;energy harvesting;information decoding;joint information and energy transmit beamforming design;multiantenna access point;multiple single-antenna receivers;multiuser MISO beamforming;nonconvex quadratically constrained quadratic program;optimization technique;semidefinite relaxation;signal-to-interference-and-noise ratio constraints;simultaneous wireless information and power transfer system;spatial multiplexing;uplink-downlink duality;wireless information;Array signal processing;Energy harvesting;Interference;Receivers;Signal to noise ratio;Vectors;Wireless communication;Energy beamforming;energy harvesting;semidefinite relaxation (SDR);simultaneous wireless information and power transfer (SWIPT);uplink-downlink duality},
doi={10.1109/TSP.2014.2340817},
ISSN={1053-587X},}

@ARTICLE{Liu-14-Apr-A,
author={Liang Liu and Rui Zhang and Kee-Chaing Chua},
journal=IEEE_J_SP,
title={Secrecy Wireless Information and Power Transfer With {MISO} Beamforming},
year={2014},
month={Apr.},
volume={62},
number={7},
pages={1850-1863},
keywords={antenna arrays;array signal processing;wireless channels;MISO beamforming;SINR;energy receiver;multiantenna transmitter;multiuser multiple-input single-output SWIPT system;optimal transmit beamforming;power allocation;power transfer;secrecy wireless information;semidefinite relaxation technique;signal-to-interference-plus-noise ratio;simultaneous wireless information and power transfer;wireless channels;Array signal processing;Communication system security;Receivers;Signal to noise ratio;Transmitters;Vectors;Wireless communication;Simultaneous wireless information and power transfer (SWIPT);artificial noise;beamforming;energy harvesting;physical layer security;power control;semi definite relaxation (SDR);wireless power},
doi={10.1109/TSP.2014.2303422},
ISSN={1053-587X},}

@INPROCEEDINGS{Huang-Oct-13-P,
author={Jian Huang and Hong Zhang and Wei Xu and Hua Zhang},
booktitle={Proc. IEEE MAPE},
title={Grouping based inter-cell interference coordination in {LTE-A} dense small-cell networks},
year={2013},
month={Oct.},
pages={78-83},
keywords={Long Term Evolution;cellular radio;interference suppression;radiofrequency interference;LTE-Advanced network;cellular network;coordinated multipoint processing;dense small cell networks;dynamic power control;frequency reuse;intercell interference coordination;intergroup interference;intracell interference cancellation;mutual interference;small cell deployment;small cell grouping;wireless data service;Dynamic scheduling;Frequency control;Interference;Power control;Radio spectrum management;Throughput;Wireless communication;Small cell networks (SCN);cell grouping;inter-cell interference cancellation (ICIC);power control},
doi={10.1109/MAPE.2013.6689958},}

@INPROCEEDINGS{Morosa-Jun-13-P,
author={Morosa, H. and Harada, H. and Morimoto, A. and Nasata, S. and Ishii, H. and Okumura, Y.},
booktitle={Proc. IEEE SPAWC},
title={Cell identification performance based on hierarchical synchronization channels in dense small cell environment},
year={2013},
month={Jun.},
pages={734-738},
keywords={Long Term Evolution;cellular radio;channel capacity;radio access networks;synchronisation;telecommunication traffic;cell density;cell identification interval;cell identification performance;connection link quality;data traffic;dense small cell environment;densely deployed small cells;frequent cell identification;hierarchical synchronization channels;long term evolution standard;pilot signal interference;radio access networks;received signal power;synchronized network;user equipment;Correlation;Interference;Macrocell networks;Receiving antennas;Signal to noise ratio;Synchronization;cell identification;dense deployment;hierarchical synchronization channels;mobility;small cell},
doi={10.1109/SPAWC.2013.6612147},
ISSN={1948-3244},}

@ARTICLE{Moller-08-A,
  author = {N. Moller},
  title = {On {S}choonhage's algorithm and subquadratic integer {GCD} computation},
  journal = {Mathematics of Computation},
  year = {2008},
  volume = {77},
  pages = {589-607},
  month = {Jan.},
  owner = {Ali Arshad Nasir},
  timestamp = {2011.08.19}
}


@ARTICLE{Andrews-14-A,
author={Andrews, J.G. and Buzzi, S. and Wan Choi and Hanly, S.V. and Lozano, A. and Soong, A.C.K. and Zhang, J.C.},
title={What Will {5G} Be?},
journal={IEEE J. Select. Area Commun.},
year={2014},
month={June},
volume={32},
number={6},
pages={1065-1082},
keywords={4G mobile communication;Long Term Evolution;cellular radio;mobile antennas;wireless LAN;4G mobile communication;5G air interface;5G mobile communication;LTE;Wi-Fi;antennas;cellular technology;core network;cost efficiency;device density;energy efficiency;extreme base station;seamless user experience;spectrum regulation;universal high-rate coverage;Bandwidth;Energy efficiency;IEEE 802.11 Standards;MIMO;Macrocell networks;Millimeter wave technology;Mobile communication;Special issues and sections;Wireless communication;Cellular systems;HetNets;energy efficiency;massive MIMO;millimeter wave;small cells},
doi={10.1109/JSAC.2014.2328098},
ISSN={0733-8716},}


@ARTICLE{Tuan-00-A,
author= {H. D. Tuan and P. Apkarian and S. Hosoe and H. Tuy},
journal= {Int. J. Contr},
title={{D.C.} optimization approach to robust control:
{F}easibility problems},
year={2000},
month=feb,
volume={73},
number={2},
pages={89-104}
}



@INPROCEEDINGS{Karolak-P-12,
  author = {D. Karolak and T. Taris and Y. Deval and J. B. Begueret, and A. Mariano},
  title = {Design comparison of low-power rectifiers dedicated to {RF} energy harvesting},
  booktitle = {Proc. IEEE Intl. Conf. on Elect., Circuits, and Systems (ICECS)},
  year = {2012},
  address = {Seville, Spain},
  owner = {Ali},
  timestamp = {2014.08.06}
}
@ARTICLE{WLP06,
  author = {Wiesel, A. and Eldar, Y.C. and Shamai, S.},
  title = {Linear precoding via conic optimization for fixed {MIMO} receivers},
  journal = {IEEE Trans. Signal Processing},
  volume = {54},
  number = {1},
  pages = { 161-176},
  month = {Jan.},
  year = {2006}
}
@ARTICLE{Visser:IEEE:13,
 author ={H. J. Visser and R. J. M. Vullers},
title = {{RF} energy harvesting and transport for wireless sensor network applications: Principles and
requirements},
journal = {Proc. IEEE},
volume = {101},
number = {6},
pages = {1410-1423},
month = {June},
year = {2013}
}

@INPROCEEDINGS{Nishimoto:sesor:10,
author={H. Nishimoto and Y. Kawahara and T. Asami},
booktitle={Proc. IEEE Sensors},
title={Prototype implementation of ambient {RF} energy harvesting wireless sensor networks},
year={2010},
pages={1282-1287},
keywords={energy harvesting;rectennas;wireless sensor networks;TV broadcast airwaves;ambient RF energy harvesting wireless sensor networks;duty cycle determination method;rectenna},
doi={10.1109/ICSENS.2010.5690588},
ISSN={1930-0395},
month={Nov.},}


@ARTICLE{Lu:WC:15,
author={X. Lu and D. Niyato and P. Wang and D. I. Kim},
journal={IEEE Wireless Commun.},
title={Wireless charger networking for mobile devices: Fundamentals, standards, and applications},
year={2015},
volume={22},
number={2},
pages={126-135},
keywords={access protocols;mobile radio;wireless channels;air gap;communication protocols;energy replenishment;mobile devices;user-charger assignment;wireless charger networking;wireless charging technology;Battery chargers;Couplings;Inductive charging;Magnetic resonance;Microwave communication;Wireless communication},
doi={10.1109/MWC.2015.7096295},
ISSN={1536-1284},
month={Apr.},}




@ARTICLE{Wu:TWC:16,
author={Q. Wu and M. Tao and D. W. Kwan Ng and W. Chen and R. Schober},
journal={IEEE Trans.  Wireless Commun.},
title={Energy-Efficient Resource Allocation for Wireless Powered Communication Networks},
year={2016},
volume={15},
number={3},
pages={2312-2327},
keywords={energy conservation;inductive power transmission;iterative methods;mathematical programming;minimisation;power control;resource allocation;telecommunication control;telecommunication power management;EE maximization problem;WPCN;energy-efficient resource allocation;fractional programming;initial battery energy;iterative algorithm;joint time allocation;nonconvex problem;power control;simplified networks;standard convex optimization problem;wireless powered communication networks;Energy harvesting;Joints;Power control;Power generation;Resource management;Throughput;Wireless communication;Energy efficiency;power control;time allocation;wireless powered networks},
doi={10.1109/TWC.2015.2502590},
ISSN={1536-1276},
month={Mar.},}




@ARTICLE{Dinh:Access,
author={V.-D. Nguyen and others},
journal={IEEE Access},
title={Spectral Efficiency of Full-Duplex Multiuser System: Beamforming Design, User Grouping, and Time Allocation},
year={2017},
OPTnote={{DOI}: 10.1109/ACCESS.2017.2668384},
volume={5},
OPTnumber={4},
pages={5785-5797},
keywords={Downlink;Interference;Optimization;Receiving antennas;Resource management;Silicon;Uplink;Full-duplex radios;full-duplex self-interference;multiuser transmission;nonconvex programming;spectral efficiency;transmit beamforming;user grouping},
doi={10.1109/ACCESS.2017.2668384},
ISSN={2169-3536},
month={Mar.},}


@BOOK{Tuybook,
  title = {Convex Analysis and Global Optimization},
  publisher = {Kluwer Academic},
  year = {2001},
  author = {H. Tuy}
}

@article{Tuan:journalscorr:2016,
  author    = {Ali Arshad Nasir and Hoang Duong Tuan and Trung Q. Duong and  H. Vincent Poor},
  title     = {Secure and Energy-Efficient Beamforming for Simultaneous Information and Energy Transfer},
  OPTjournal   = {CoRR},
  OPTvolume    = {abs/1611.05992},
  OPTyear      = {2016},
  url       = {https://arxiv.org/pdf/1611.05992.pdf},
  OPTtimestamp = {Thu, 01 Dec 2016 19:32:08 +0100},
  OPTbiburl    = {http://dblp.uni-trier.de/rec/bib/journals/corr/TuanND16},
  OPTbibsource = {dblp computer science bibliography, http://dblp.org}
}


@book{Holma:2012:LAS:2825967,
 author = {Holma, Harri and Toskala, Antti},
 title = {LTE Advanced: 3GPP Solution for IMT-Advanced},
 year = {2012},
 isbn = {1119974054, 9781119974055},
 edition = {1st},
 publisher = {Wiley Publishing},
 address = {Hoboken, NJ},
} 

@book{Tawarmalani:2002:CGO:640669,
 author = {Tawarmalani, Mohit and Sahinidis, Nikolaos V.},
 title = {Convexification and Global Optimization in Continuous and Mixed-Integer Nonlinear Programming: Theory, Algorithms, Software, and Applications},
 year = {2002},
 isbn = {1402010311},
 publisher = {Kluwer Academic Publishers},
 address = {Norwell, MA, USA},
} 


@ARTICLE{Aquilina:TCOMM:Dec2017,
author={P. Aquilina and T. Ratnarajah},
journal={IEEE Trans. Commun.},
title={Linear Interference Alignment in Full-Duplex {MIMO} Networks With Imperfect {CSI}},
year={2017},
volume={65},
number={12},
pages={5226-5243},
keywords={Algorithm design and analysis;Antennas;High definition video;Interference;MIMO;Signal to noise ratio;Beamformer design;MMSE;Max-SINR;degrees of freedom;full-duplex;imperfect CSI;interference alignment;sum rate},
doi={10.1109/TCOMM.2017.2744647},
ISSN={0090-6778},
month={Dec.},}

@ARTICLE{Duarte:TWC:Dec2012,
author={M. Duarte and C. Dick and A. Sabharwal},
journal={IEEE Trans. Wireless Commun.},
title={Experiment-Driven Characterization of Full-Duplex Wireless Systems},
year={2012},
volume={11},
number={12},
pages={4296-4307},
keywords={radiocommunication;statistical distributions;active cancellation;active self interference cancellation mechanism;analog cancellation;analog domain;antenna separation;average cancellation;digital cancellation;digital domain;experiment based characterization;experiment driven characterization;full duplex link;full duplex wireless communication system;full duplex wireless system;passive suppression;probability distribution;receiver antenna;self interference channel;self interference power;signal to interference ratio;Estimation;Interference;Radio frequency;Real-time systems;Receiving antennas;Wireless communication;Full-duplex radios},
doi={10.1109/TWC.2012.102612.111278},
ISSN={1536-1276},
month={Dec.},}

@ARTICLE{Snow:TMTT:Dec2011,
author={T. Snow and C. Fulton and W. J. Chappell},
journal={IEEE Trans. Microw. Theory Tech.},
title={Transmit-Receive Duplexing Using Digital Beamforming System to Cancel Self-Interference},
year={2011},
volume={59},
number={12},
pages={3494-3503},
keywords={antenna arrays;array signal processing;interference suppression;radio transceivers;adaptive beamforming;amplitude weighting control;baseband waveform phase;digital beamforming system;interference reduction;multiple coordinated transceiver;near-field cancellation duplexing system;self-interference cancellation;symmetrically arranged antenna element;transmit-receive duplexing;tunable filtering;Antenna arrays;Array signal processing;Bandwidth;Calibration;Couplings;Transmitting antennas;Adaptive beamforming;antena arrays;communication front-end;duplexers;interference between wireless systems;multifunctional systems;tunable filters},
doi={10.1109/TMTT.2011.2172625},
ISSN={0018-9480},
month={Dec.},}

@ARTICLE{Li:TWC:Sept2014,
author={S. Li and R. D. Murch},
journal={IEEE Trans. Wireless Commun.},
title={An Investigation Into Baseband Techniques for Single-Channel Full-Duplex Wireless Communication Systems},
year={2014},
volume={13},
number={9},
pages={4794-4806},
keywords={interference suppression;power amplifiers;radio transceivers;radiofrequency amplifiers;radiofrequency interference;baseband technique;digital cancellation method;full duplex wireless communication systems;power amplifier signal;precancellation process;single channel wireless communication systems;transceiver subsystem;two stage iterative self-interference cancellation;Interference;Jitter;Phase noise;Radio frequency;Signal to noise ratio;Wireless communication;Full-duplex;self-interference cancelation;wireless communication},
doi={10.1109/TWC.2014.2341569},
ISSN={1536-1276},
month={Sept.},}

@ARTICLE{Kolodziej:TWC:June2016,
author={K. E. Kolodziej and J. G. McMichael and B. T. Perry},
journal={IEEE Trans. Wireless Commun.},
title={Multitap {RF} Canceller for In-Band Full-Duplex Wireless Communications},
year={2016},
volume={15},
number={6},
pages={4321-4334},
keywords={OFDM modulation;interference suppression;multipath channels;omnidirectional antennas;radio transmitters;radiofrequency interference;wireless channels;OFDM signal suppression;analog interference suppression;bandwidth 20 MHz;co-located transmitter;direct antenna coupling effect cancellation;four-tap canceller prototype;frequency 2.45 GHz;in-band full-duplex wireless communication;interference channel;multipath effect cancellation;multiple nonuniform preweighted taps;multitap RF canceller;omnidirectional high-isolation antenna;self-interference mitigation;tapped delay line RF canceller architecture;Antennas;Couplings;Delay lines;Radio frequency;Receivers;Silicon;Wireless communication;Adaptive canceller;IBFD;RF cancellation;STAR;analog cancellation;cancellation;in-band full-duplex wireless communication;interference cancellation;simultaneous transmit and receive},
doi={10.1109/TWC.2016.2539169},
ISSN={1536-1276},
month={Jun.},}

@ARTICLE{Day:TSP:Jul2012,
author={B. P. Day and A. R. Margetts and D. W. Bliss and P. Schniter},
journal={IEEE Trans. Signal Process.},
title={Full-Duplex Bidirectional {MIMO}: Achievable Rates Under Limited Dynamic Range},
year={2012},
volume={60},
number={7},
pages={3702-3713},
keywords={MIMO communication;channel estimation;analytic approximation;full-duplex bidirectional MIMO;full-duplex bidirectional communication;interference cancellation;interference-to-noise ratio;limited dynamic range;modem outgoing signal;nonconvex optimization problem;optimized half-duplex signaling;pilot-aided channel estimates;receive antennas;receive beamforming;signal-to-noise ratio;transmission scheme;transmit antennas;transmit beamforming;transmitter/receiver dynamic range;transmitter/receiver dynamic-range limitations;Channel estimation;MIMO;Modems;Receiving antennas;Transmitting antennas;Channel estimation;MIMO;channel models;full-duplex;information theory;limited dynamic range;wireless communication},
doi={10.1109/TSP.2012.2192925},
ISSN={1053-587X},
month={July},}

@ARTICLE{Ahmed:TWC:Jul2013,
author={E. Ahmed and A. M. Eltawil and A. Sabharwal},
journal={IEEE Trans. Wireless Commun.},
title={Rate Gain Region and Design Tradeoffs for Full-Duplex Wireless Communications},
year={2013},
volume={12},
number={7},
pages={3556-3565},
keywords={indoor radio;interference suppression;low noise amplifiers;oscillators;quantisation (signal);radio networks;radiofrequency interference;active analog cancellation;analog-to-digital converter quantization noise;baseband digital cancellation;design tradeoffs;full-duplex systems;full-duplex wireless communications;indoor environments;low-noise amplifier noise figure;mixer noise;oscillator phase noise;rate gain region;received signal-of-interest strength;uncancelled self-interference signal model;Full-duplex;analog self-interference cancellation;digital self-interference cancellation;radio impairments;rate gain},
doi={10.1109/TWC.2013.060413.121871},
ISSN={1536-1276},
month={July},}

@ARTICLE{Korpi:TWC:Jul2014,
author={D. Korpi and T. Riihonen and V. Syrj\"{a}l\"{a} and L. Anttila and M. Valkama and R. Wichman},
journal={IEEE Trans. Wireless Commun.},
title={Full-Duplex Transceiver System Calculations: Analysis of {ADC} and Linearity Challenges},
year={2014},
volume={13},
number={7},
pages={3821-3836},
keywords={interference suppression;nonlinear distortion;power amplifiers;quantisation (signal);radio transceivers;radiofrequency interference;ADC analysis;PA;analog-to-digital converter;digitally intensive self-interference cancellation;full waveform simulation;full-duplex transceiver system calculation;nonlinear distortion effect;quantization noise;receiver chain nonlinearity;transmitter power amplifier;wireless single-channel full-duplex communication;Nonlinear distortion;Radio frequency;Receivers;Signal to noise ratio;Silicon;Transceivers;Direct-conversion transceiver;IIP2;IIP3;full-duplex;nonlinear distortion;quantization noise;self-interference cancellation;system calculations},
doi={10.1109/TWC.2014.2315213},
ISSN={1536-1276},
month={July},}

@ARTICLE{Hong:ICM:Feb2014,
author={S. Hong and J. Brand and J. I. Choi and M. Jain and J. Mehlman and S. Katti and P. Levis},
journal={IEEE Commun. Mag.},
title={Applications of self-interference cancellation in {5G} and beyond},
year={2014},
volume={52},
number={2},
pages={114-121},
keywords={Long Term Evolution;interference suppression;radio links;radio spectrum management;wireless channels;5G networks;ADD;TD-LTE obsolete;any-division duplexing;half duplex mode;in-band full duplex mode;self-interference cancellation;spectrum management;wireless channel;wireless communication system;wireless link capacity;wireless network design;Baseband;Interference;Multiaccess communication;Next generation networking;Receivers;Silicon carbide;Wireless communication},
doi={10.1109/MCOM.2014.6736751},
ISSN={0163-6804},
month={Feb.},}

@ARTICLE{Zhang:TWC:Oct2015,
author={Z. Zhang and X. Wang and K. Long and A. V. Vasilakos and L. Hanzo},
journal={IEEE Wireless Commun.},
title={Large-scale {MIMO}-based wireless backhaul in {5G} networks},
year={2015},
volume={22},
number={5},
pages={58-66},
keywords={5G mobile communication;MIMO communication;array signal processing;precoding;radio spectrum management;telecommunication power management;wireless channels;5G networks;JGPAPBF;LS-MIMO channel modeling;MIMO based wireless backhaul;beamforming techniques;detection techniques;energy efficiency;heterogeneous networks;large-scale MIMO;power allocation;prebeamforming scheme;signal detection;spectral efficiency;transmit precoding techniques;wireless communications;Channel estimation;Contamination;Detectors;Interference;MIMO;Macrocell networks;Wireless communication},
doi={10.1109/MWC.2015.7306538},
ISSN={1536-1284},
month={Oct.},}

@ARTICLE{Kim:TCOMM:Jul2008,
author={K. J. Kim and T. Reid and R. A. Iltis},
journal={IEEE Trans. Commun.},
title={Iterative soft-{QRD}-{M} for turbo coded {MIMO}-{OFDM} systems},
year={2008},
volume={56},
number={7},
pages={1043-1046},
keywords={MIMO communication;OFDM modulation;error correction codes;iterative decoding;probability;turbo codes;QR decomposition;error correction codes;iterative soft detection algorithm;iterative soft-QRD M-algorithm;optimal sum-product algorithm;posteriori probability approximation;turbo coded MIMO-OFDM system;Convolutional codes;Detection algorithms;Detectors;Intersymbol interference;Iterative algorithms;Iterative decoding;Iterative methods;Matrix decomposition;Sum product algorithm;Turbo codes},
doi={10.1109/TCOMM.2008.040666},
ISSN={0090-6778},
month={July},}

@ARTICLE{Amico:TWC:Dec2017,
author={A. A. D'Amico and M. Morelli and M. Moretti},
journal={IEEE Trans. Wireless Commun.},
title={Periodic Preamble-Based Frequency Recovery in {OFDM} Receivers Plagued by {I/Q} Imbalance},
year={2017},
volume={16},
number={12},
pages={8305-8315},
keywords={Channel estimation;Frequency estimation;Maximum likelihood estimation;OFDM;Receivers;Training;Carrier frequency estimation;I/Q imbalance;OFDM;direct-conversion receiver},
doi={10.1109/TWC.2017.2760824},
ISSN={1536-1276},
month={Dec.},}

@ARTICLE{Zhang:ProcIEEE:Jul2016,
author={Z. Zhang and K. Long and A. V. Vasilakos and L. Hanzo},
journal={Proceedings of the IEEE},
title={Full-Duplex Wireless Communications: Challenges, Solutions, and Future Research Directions},
year={2016},
volume={104},
number={7},
pages={1369-1409},
keywords={Analog cancellation;Cooperative communication;Decode and forward;High definition video;Phase noise;Power amplifiers;Resource management;Wireless communication;Amplify and forward;analog cancellation;cognitive radio;decode and forward;digital cancellation;full duplex (FD);optimal power allocation;optimal relay selection;passive suppression;phase noise;power amplifier nonlinearity;relay;self-interference;transmit I/Q imbalance},
doi={10.1109/JPROC.2015.2497203},
ISSN={0018-9219},
month={July},}

@ARTICLE{Di:TWC:Dec2016,
author={B. Di and S. Bayat and L. Song and Y. Li and Z. Han},
journal={IEEE Trans. Wireless Commun.},
title={Joint User Pairing, Subchannel, and Power Allocation in Full-Duplex Multi-User {OFDMA} Networks},
year={2016},
volume={15},
number={12},
pages={8260-8272},
keywords={OFDM modulation;channel allocation;concave programming;frequency division multiple access;radio spectrum management;resource allocation;telecommunication scheduling;DL HD users;FD base station;OFDM subchannel assignment;UL HD users;downlink HD users;full-duplex multiuser OFDMA networks;low-complexity near-optimal matching algorithm;network sum-rate;nonconvex optimization problem;orthogonal frequency-division multiple-access network;power allocation;resource allocation schemes;scheduling problem;spectrum efficiency;uplink half-duplex users;user pairing;Algorithm design and analysis;High definition video;Optimization;Receiving antennas;Resource management;Transceivers;Full-duplex;matching theory;resource allocation;scheduling problem},
doi={10.1109/TWC.2016.2613533},
ISSN={1536-1276},
month={Dec.},}

@ARTICLE{Silva:TWC:Oct2017,
author={J. M. B. da Silva and G. Fodor and C. Fischione},
journal={IEEE Trans. Wireless Commun.},
title={Fast-{L}ipschitz Power Control and User-Frequency Assignment in Full-Duplex Cellular Networks},
year={2017},
volume={16},
number={10},
pages={6672-6687},
keywords={cellular radio;integer programming;interference suppression;power control;telecommunication control;close-to-optimal solution approach;fast-Lipschitz optimization;fast-Lipschitz power control;full-duplex cellular networks;mixed-integer nonlinear problem;nondeterministic polynomial-time hard;self-interference cancellation;three-node full-duplex transmission mode;user-frequency assignment;user-to-user interference;Cellular networks;Channel allocation;Interference;Optimization;Power control;Resource management;Wireless communication;5G mobile communication;full-duplex;interference cancellation;optimization methods;power control},
doi={10.1109/TWC.2017.2728062},
ISSN={1536-1276},
month={Oct.},}

@ARTICLE{Nam:TWC:Jun2015,
author={C. Nam and C. Joo and S. Bahk},
journal={IEEE Trans. Wireless Commun.},
title={Joint Subcarrier Assignment and Power Allocation in Full-Duplex {OFDMA} Networks},
year={2015},
volume={14},
number={6},
pages={3108-3119},
keywords={OFDM modulation;Pareto optimisation;mobile communication;resource allocation;subcarrier multiplexing;channel correlation;full-duplex OFDMA networks;full-duplex base station;half-duplex networks;joint subcarrier assignment;large-scale networks;multiple full-duplex mobile nodes;physical layer;power allocation;residual self-interference;resource allocation;Downlink;Noise;OFDM;Resource management;Uplink;Vectors;Wireless communication;Full-duplex communications;OFDMA;wireless resource allocation},
doi={10.1109/TWC.2015.2401566},
ISSN={1536-1276},
month={Jun.},}


@ARTICLE{Jang:TVT:Dec2016,
author={S. Jang and M. Ahn and H. Lee and I. Lee},
journal={IEEE Trans. Veh. Technol.},
title={Antenna Selection Schemes in Bidirectional Full-Duplex {MIMO} Systems},
year={2016},
volume={65},
number={12},
pages={10{}097--10{}100},
keywords={MIMO communication;antenna arrays;computational complexity;receiving antennas;transmitting antennas;BD full-duplex MIMO systems;antenna selection scheme;average sum rate;average sum-rate performance;best antenna set solution;bidirectional full-duplex MIMO systems;multiple-input multiple-output systems;near-optimal sum-rate performance;optimal AS scheme;reduced complexity;transmit-receive antenna configuration;Complexity theory;MIMO;Nickel;Receiving antennas;Silicon;Transmitting antennas;Antenna selection (AS);full-duplex (FD);multiple-input multiple-output (MIMO)},
doi={10.1109/TVT.2016.2549058},
ISSN={0018-9545},
month={Dec.},}

@ARTICLE{Yang:TWC:Jul2015,
author={K. Yang and H. Cui and L. Song and Y. Li},
journal={IEEE Trans. Wireless Commun.},
title={Efficient Full-Duplex Relaying With Joint Antenna-Relay Selection and Self-Interference Suppression},
year={2015},
volume={14},
number={7},
pages={3991-4005},
keywords={amplify and forward communication;diversity reception;error statistics;interference suppression;multiplexing;probability;radiofrequency interference;receiving antennas;relay networks (telecommunication);telecommunication network reliability;transmitting antennas;AF relays;FD amplify-and-forward relays;FD antenna selection;FD relay networks;FD relay selection scheme;FD relay system;RAMS-PA scheme;SINR;adaptive power allocation;antenna-relay selection;capacity ceiling;error floor;full-duplex relay networks;full-duplex relaying;optimal Tx-Rx antenna configuration;optimal single relay;outage probability;relay and transmit-receive antenna mode selection scheme;relay nodes;self-interference suppression;self-loop interference;signal to interference and noise ratio;spatial diversity;symbol error rate;Interference;Random access memory;Receiving antennas;Relays;Signal to noise ratio;Transmitting antennas;Full-duplex;amplify-and-forward relaying;antenna mode selection;power allocation for self-interference suppression;relay selection;self-interference suppression},
doi={10.1109/TWC.2015.2415809},
ISSN={1536-1276},
month={July},}

@ARTICLE{Maurer:TSP:Jan2011,
author={J. Maurer and J. Jalden and D. Seethaler and G. Matz},
journal={IEEE Trans. Signal Process.},
title={Vector Perturbation Precoding Revisited},
year={2011},
volume={59},
number={1},
pages={315-328},
keywords={antenna arrays;channel coding;precoding;radio receivers;radio transmitters;wireless channels;CSI;TOP;VP precoding;channel state information;channel-dependent transmit power normalization factor;multiple antenna;multiuser system;power scaling;radio receiver;radio transmitter;transmit outage precoding;transmit-side channel inversion;vector perturbation precoding;Base stations;Channel estimation;Decoding;Dynamic range;Receivers;Signal to noise ratio;Diversity;imperfect channel state information;precoding},
doi={10.1109/TSP.2010.2084083},
ISSN={1053-587X},
month={Jan.},}

\end{filecontents*}

